Projecting basis functions with tensor networks for Gaussian process regression

This paper presents a method for approximate Gaussian process (GP) regression with tensor networks (TNs). A parametric approximation of a GP uses a linear combination of basis functions, where the accuracy of the approximation depends on the total number of basis functions $M$. We develop an approach that allows us to use an exponential amount of basis functions without the corresponding exponential computational complexity. The key idea to enable this is using low-rank TNs. We first find a suitable low-dimensional subspace from the data, described by a low-rank TN. In this low-dimensional subspace, we then infer the weights of our model by solving a Bayesian inference problem. Finally, we project the resulting weights back to the original space to make GP predictions. The benefit of our approach comes from the projection to a smaller subspace: It modifies the shape of the basis functions in a way that it sees fit based on the given data, and it allows for efficient computations in the smaller subspace. In an experiment with an 18-dimensional benchmark data set, we show the applicability of our method to an inverse dynamics problem.

==> Figures/inversedynamics.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids,xlabel={}, ylabel={Motor torque [Nm]}, no markers,legend style={at={(0.01,1)},anchor=west}, style = {very thick},height=5.2cm, width=\columnwidth]
    \addplot [color=black,line width=1,dotted]
        table[row sep={\\}]
        {
            \\
            1.0  -0.154755095779644  \\
            2.0  -0.137694231481267  \\
            3.0  -0.126980474294742  \\
            4.0  -0.126749944933554  \\
            5.0  -0.133594758903648  \\
            6.0  -0.138259868228942  \\
            7.0  -0.135304936412235  \\
            8.0  -0.128630421281927  \\
            9.0  -0.123915734264945  \\
            10.0  -0.122756650210351  \\
            11.0  -0.126105870136968  \\
            12.0  -0.134218948692834  \\
            13.0  -0.141900513273983  \\
            14.0  -0.142650384603034  \\
            15.0  -0.138889564673155  \\
            16.0  -0.139137298416852  \\
            17.0  -0.140175484018291  \\
            18.0  -0.122750153014688  \\
            19.0  -0.0767117220940945  \\
            20.0  -0.0205718487315039  \\
            21.0  0.0277436430393235  \\
            22.0  0.0906950391698276  \\
            23.0  0.198638552981091  \\
            24.0  0.312142290080801  \\
            25.0  0.34186825841749  \\
            26.0  0.300322355348184  \\
            27.0  0.373211472990048  \\
            28.0  0.722541412642738  \\
            29.0  1.24103074230463  \\
            30.0  1.6463103347353  \\
            31.0  1.79576622251649  \\
            32.0  1.77298512578693  \\
            33.0  1.71733946960344  \\
            34.0  1.69391876296501  \\
            35.0  1.70770862319866  \\
            36.0  1.73398781463903  \\
            37.0  1.73457248204554  \\
            38.0  1.70674141893097  \\
            39.0  1.69179279974259  \\
            40.0  1.71174739529603  \\
            41.0  1.73514247466576  \\
            42.0  1.72632041383788  \\
            43.0  1.69452923433222  \\
            44.0  1.67011359876632  \\
            45.0  1.66382297893196  \\
            46.0  1.66550075925757  \\
            47.0  1.66477926903252  \\
            48.0  1.65824871745978  \\
            49.0  1.6408723508183  \\
            50.0  1.61630324546787  \\
            51.0  1.60576201549519  \\
            52.0  1.62589227252432  \\
            53.0  1.66681965147923  \\
            54.0  1.70007680086173  \\
            55.0  1.70622914725596  \\
            56.0  1.6975660308298  \\
            57.0  1.70702842152362  \\
            58.0  1.74609751360545  \\
            59.0  1.78930296886071  \\
            60.0  1.81401830279304  \\
            61.0  1.83537031431208  \\
            62.0  1.88594107139918  \\
            63.0  1.97380918680514  \\
            64.0  2.07146500985077  \\
            65.0  2.14489813918447  \\
            66.0  2.18584706246522  \\
            67.0  2.2096091033953  \\
            68.0  2.23552678693088  \\
            69.0  2.27860498666961  \\
            70.0  2.34034274614661  \\
            71.0  2.40506931631097  \\
            72.0  2.45669744893846  \\
            73.0  2.49446394694  \\
            74.0  2.52526979594626  \\
            75.0  2.55184318060613  \\
            76.0  2.57730402961815  \\
            77.0  2.60610705572982  \\
            78.0  2.63133184342009  \\
            79.0  2.63720906883912  \\
            80.0  2.62301851522862  \\
            81.0  2.60722803947289  \\
            82.0  2.5994958778689  \\
            83.0  2.58956376750149  \\
            84.0  2.56426658601649  \\
            85.0  2.52173508482988  \\
            86.0  2.47101170942108  \\
            87.0  2.4230351415818  \\
            88.0  2.37936535045195  \\
            89.0  2.32954791592685  \\
            90.0  2.26403627734647  \\
            91.0  2.1838244810819  \\
            92.0  2.09583045264116  \\
            93.0  2.00880895705652  \\
            94.0  1.93269020763031  \\
            95.0  1.86266162369715  \\
            96.0  1.77252242974448  \\
            97.0  1.64339645103333  \\
            98.0  1.49785731709447  \\
            99.0  1.389854800982  \\
            100.0  1.33277313207876  \\
            101.0  1.24808803381994  \\
            102.0  1.04845859473543  \\
            103.0  0.804402107565157  \\
            104.0  0.724234976502827  \\
            105.0  0.814768239472849  \\
            106.0  0.652571164258644  \\
            107.0  -0.187850619993474  \\
            108.0  -1.43706525937316  \\
            109.0  -2.29739708660492  \\
            110.0  -2.4343019027936  \\
            111.0  -2.2843140384919  \\
            112.0  -2.33614688396352  \\
            113.0  -2.58869772377723  \\
            114.0  -2.79285307828691  \\
            115.0  -2.87914267899231  \\
            116.0  -2.97197591740207  \\
            117.0  -3.13764887642406  \\
            118.0  -3.29784201391793  \\
            119.0  -3.37764609240462  \\
            120.0  -3.41471538449382  \\
            121.0  -3.48150834109969  \\
            122.0  -3.57457661830117  \\
            123.0  -3.63988775753672  \\
            124.0  -3.6644903862613  \\
            125.0  -3.6830380330506  \\
            126.0  -3.7126705986953  \\
            127.0  -3.73229262817291  \\
            128.0  -3.72577232299546  \\
            129.0  -3.70827343151662  \\
            130.0  -3.69501391542504  \\
            131.0  -3.66906962434813  \\
            132.0  -3.61277581387717  \\
            133.0  -3.54562532993196  \\
            134.0  -3.49383090514046  \\
            135.0  -3.44460472615556  \\
            136.0  -3.36701662177643  \\
            137.0  -3.26583615412305  \\
            138.0  -3.1836307208998  \\
            139.0  -3.13732898767446  \\
            140.0  -3.07651060956751  \\
            141.0  -2.94913145993339  \\
            142.0  -2.78616825426114  \\
            143.0  -2.66002330855231  \\
            144.0  -2.58469960967182  \\
            145.0  -2.51062006219782  \\
            146.0  -2.40317435886127  \\
            147.0  -2.28086534570316  \\
            148.0  -2.17557899460472  \\
            149.0  -2.08216165966496  \\
            150.0  -1.96832178978305  \\
            151.0  -1.82383432022752  \\
            152.0  -1.68674002563301  \\
            153.0  -1.60325237125291  \\
            154.0  -1.54717067326734  \\
            155.0  -1.42762200887791  \\
            156.0  -1.21628421411325  \\
            157.0  -1.02080410157851  \\
            158.0  -0.963534747610678  \\
            159.0  -0.993841405458971  \\
            160.0  -0.91835621336221  \\
            161.0  -0.685091287040603  \\
            162.0  -0.53255777925886  \\
            163.0  -0.662902579105207  \\
            164.0  -0.774673080962311  \\
            165.0  -0.25471095660675  \\
            166.0  0.951509643346761  \\
            167.0  2.04557666477645  \\
            168.0  2.3432806487957  \\
            169.0  2.07317291982315  \\
            170.0  1.8676120480667  \\
            171.0  1.94582319102733  \\
            172.0  2.08682788610172  \\
            173.0  2.09034475334674  \\
            174.0  1.98992959281166  \\
            175.0  1.91975273426063  \\
            176.0  1.9458215812768  \\
            177.0  2.0366690049604  \\
            178.0  2.12418137376664  \\
            179.0  2.16497073099596  \\
            180.0  2.16584455183646  \\
            181.0  2.16473526282483  \\
            182.0  2.18975116899504  \\
            183.0  2.23266174695401  \\
            184.0  2.26547364479531  \\
            185.0  2.28355602631123  \\
            186.0  2.309882604319  \\
            187.0  2.35159117001047  \\
            188.0  2.38417124414909  \\
            189.0  2.39032523512497  \\
            190.0  2.38549074029743  \\
            191.0  2.38708263491106  \\
            192.0  2.39037362550962  \\
            193.0  2.39259468929119  \\
            194.0  2.4043767176163  \\
            195.0  2.42277876380475  \\
            196.0  2.42749575343599  \\
            197.0  2.41230274719592  \\
            198.0  2.39261978149412  \\
            199.0  2.38094350290401  \\
            200.0  2.38028211542746  \\
            201.0  2.39246979634562  \\
            202.0  2.40944489422585  \\
            203.0  2.4123590546584  \\
            204.0  2.39480981991969  \\
            205.0  2.37131835968887  \\
            206.0  2.3587004840676  \\
            207.0  2.36000983718059  \\
            208.0  2.36293967043102  \\
            209.0  2.35253053334326  \\
            210.0  2.32859748954119  \\
            211.0  2.3012395717274  \\
            212.0  2.27202666323436  \\
            213.0  2.23617157620798  \\
            214.0  2.19449283743432  \\
            215.0  2.14573269137616  \\
            216.0  2.08298778303572  \\
            217.0  2.00764843902106  \\
            218.0  1.92940460043032  \\
            219.0  1.85340253086498  \\
            220.0  1.77862138187278  \\
            221.0  1.69556138795578  \\
            222.0  1.5896332188212  \\
            223.0  1.47169648524182  \\
            224.0  1.38121301639315  \\
            225.0  1.31306913498726  \\
            226.0  1.18024122584937  \\
            227.0  0.948005915972454  \\
            228.0  0.770843687035244  \\
            229.0  0.79936998129214  \\
            230.0  0.799904430987155  \\
            231.0  0.260342090761825  \\
            232.0  -0.887818161977974  \\
            233.0  -1.96728840473787  \\
            234.0  -2.35940559663525  \\
            235.0  -2.24184392534008  \\
            236.0  -2.17777258354879  \\
            237.0  -2.36973353157076  \\
            238.0  -2.61183826613795  \\
            239.0  -2.72215221506553  \\
            240.0  -2.74586603357354  \\
            241.0  -2.80001919126642  \\
            242.0  -2.90414084493948  \\
            243.0  -3.00311199951432  \\
            244.0  -3.06759816910708  \\
            245.0  -3.11115966638095  \\
            246.0  -3.14054787792918  \\
            247.0  -3.14129249878478  \\
            248.0  -3.10964348176033  \\
            249.0  -3.06684962882318  \\
            250.0  -3.03040577464662  \\
            251.0  -2.98830908560782  \\
            252.0  -2.91799952616998  \\
            253.0  -2.82214121783083  \\
            254.0  -2.72790928532368  \\
            255.0  -2.65089334325237  \\
            256.0  -2.57375568210492  \\
            257.0  -2.4676715124954  \\
            258.0  -2.33029412859417  \\
            259.0  -2.18537017420903  \\
            260.0  -2.05031586631158  \\
            261.0  -1.92436077231825  \\
            262.0  -1.80244398989106  \\
            263.0  -1.68384818838732  \\
            264.0  -1.55720298848211  \\
            265.0  -1.40399646664069  \\
            266.0  -1.24911286846281  \\
            267.0  -1.15611797185943  \\
            268.0  -1.11467135494471  \\
            269.0  -1.00495694786907  \\
            270.0  -0.778499605550154  \\
            271.0  -0.607848858272108  \\
            272.0  -0.648370345760276  \\
            273.0  -0.637303017733941  \\
            274.0  -0.0464368361625759  \\
            275.0  1.16640385693101  \\
            276.0  2.28894175789434  \\
            277.0  2.70187840124749  \\
            278.0  2.60598388414398  \\
            279.0  2.55683022540333  \\
            280.0  2.71876756662284  \\
            281.0  2.87972521604175  \\
            282.0  2.90809146460964  \\
            283.0  2.89705930177569  \\
            284.0  2.94756573668396  \\
            285.0  3.02651229867408  \\
            286.0  3.06053385381678  \\
            287.0  3.04259975442136  \\
            288.0  3.00346648788519  \\
            289.0  2.9575103810739  \\
            290.0  2.90984853450523  \\
            291.0  2.86566122871223  \\
            292.0  2.81919281801152  \\
            293.0  2.75845533218063  \\
            294.0  2.68090455781408  \\
            295.0  2.59778215321319  \\
            296.0  2.51647189477195  \\
            297.0  2.43001429774048  \\
            298.0  2.33493061375443  \\
            299.0  2.23910422721702  \\
            300.0  2.15146450457441  \\
            301.0  2.0726727395885  \\
            302.0  1.99257531847891  \\
            303.0  1.90452567446767  \\
            304.0  1.8219826570117  \\
            305.0  1.75715026511313  \\
            306.0  1.69011014642647  \\
            307.0  1.59192270949199  \\
            308.0  1.47226631532901  \\
            309.0  1.37566487224613  \\
            310.0  1.32348779275015  \\
            311.0  1.27646071525188  \\
            312.0  1.17656623192795  \\
            313.0  1.03858661992748  \\
            314.0  0.961989981221657  \\
            315.0  0.997107447217672  \\
            316.0  1.02839942386431  \\
            317.0  0.905077002888038  \\
            318.0  0.720685268491731  \\
            319.0  0.767763066794355  \\
            320.0  1.02618165807907  \\
            321.0  0.906544968953692  \\
            322.0  -0.0773465615133388  \\
            323.0  -1.47209374826682  \\
            324.0  -2.29982920322241  \\
            325.0  -2.25511839814597  \\
            326.0  -1.89140311341908  \\
            327.0  -1.75754237779277  \\
            328.0  -1.8516772355811  \\
            329.0  -1.90811285610746  \\
            330.0  -1.84447367659589  \\
            331.0  -1.78704665864722  \\
            332.0  -1.83587902109457  \\
            333.0  -1.95632876478458  \\
            334.0  -2.06381196234806  \\
            335.0  -2.13056149629635  \\
            336.0  -2.19187546900072  \\
            337.0  -2.2771316491266  \\
            338.0  -2.37462031260176  \\
            339.0  -2.45941574923637  \\
            340.0  -2.5276888948107  \\
            341.0  -2.59898296394479  \\
            342.0  -2.69099307300159  \\
            343.0  -2.80187497732335  \\
            344.0  -2.92069808174219  \\
            345.0  -3.04371502813753  \\
            346.0  -3.16656170280289  \\
            347.0  -3.27650726045763  \\
            348.0  -3.37318396346741  \\
            349.0  -3.47313140547322  \\
            350.0  -3.57976435645259  \\
            351.0  -3.67037932466837  \\
            352.0  -3.72294330711813  \\
            353.0  -3.74811433280571  \\
            354.0  -3.77525791515564  \\
            355.0  -3.81114713409783  \\
            356.0  -3.83528742877955  \\
            357.0  -3.83384100588887  \\
            358.0  -3.81496613785437  \\
            359.0  -3.78420800760898  \\
            360.0  -3.73240895230889  \\
            361.0  -3.65743386855698  \\
            362.0  -3.57427576861962  \\
            363.0  -3.48942645718115  \\
            364.0  -3.39195075344396  \\
            365.0  -3.27928433829226  \\
            366.0  -3.16128518455988  \\
            367.0  -3.02963235912298  \\
            368.0  -2.86765995179949  \\
            369.0  -2.68957198971319  \\
            370.0  -2.51563466089212  \\
            371.0  -2.33242523745978  \\
            372.0  -2.12518450818258  \\
            373.0  -1.91648276083302  \\
            374.0  -1.72111157835302  \\
            375.0  -1.5032058708868  \\
            376.0  -1.24337324906595  \\
            377.0  -1.00263387377392  \\
            378.0  -0.825186487074304  \\
            379.0  -0.631974854164536  \\
            380.0  -0.339498359570694  \\
            381.0  -0.0630913915274585  \\
            382.0  -0.00673030577728453  \\
            383.0  -0.0400047341001312  \\
            384.0  0.398767098080456  \\
            385.0  1.64796977517272  \\
            386.0  3.17056699008496  \\
            387.0  4.05767669021095  \\
            388.0  4.13390733886687  \\
            389.0  3.99324263251565  \\
            390.0  4.11161601400394  \\
            391.0  4.4106330050664  \\
            392.0  4.61621637428305  \\
            393.0  4.68056448476556  \\
            394.0  4.74729991290422  \\
            395.0  4.89326789024994  \\
            396.0  5.05250734732759  \\
            397.0  5.14067510654568  \\
            398.0  5.16128676896178  \\
            399.0  5.18487925953343  \\
            400.0  5.26047372547615  \\
            401.0  5.36324982042416  \\
            402.0  5.42771182279283  \\
            403.0  5.42045593094545  \\
            404.0  5.36530863632752  \\
            405.0  5.30334368860055  \\
            406.0  5.24549783562999  \\
            407.0  5.17738741473232  \\
            408.0  5.08491435296887  \\
            409.0  4.95996121585598  \\
            410.0  4.8152650836022  \\
            411.0  4.67126681134305  \\
            412.0  4.51309850075019  \\
            413.0  4.29841776775136  \\
            414.0  4.03423131777351  \\
            415.0  3.79864081629335  \\
            416.0  3.63676405293652  \\
            417.0  3.49058226860579  \\
            418.0  3.29210795651208  \\
            419.0  3.05421794642688  \\
            420.0  2.82261932970211  \\
            421.0  2.59283783853479  \\
            422.0  2.33671569934589  \\
            423.0  2.05702245334514  \\
            424.0  1.77784195393828  \\
            425.0  1.51995363092472  \\
            426.0  1.29136446706596  \\
            427.0  1.08826652684063  \\
            428.0  0.881156218235259  \\
            429.0  0.612790727555088  \\
            430.0  0.283532034103874  \\
            431.0  0.0249054498988472  \\
            432.0  -0.0610879164073042  \\
            433.0  -0.198185913319548  \\
            434.0  -0.829903311565546  \\
            435.0  -2.00117836595111  \\
            436.0  -3.10507218599642  \\
            437.0  -3.58376089504725  \\
            438.0  -3.57431200543132  \\
            439.0  -3.5432475168147  \\
            440.0  -3.65361972474776  \\
            441.0  -3.75256448889486  \\
            442.0  -3.73279106431293  \\
            443.0  -3.66052116589447  \\
            444.0  -3.61721798433029  \\
            445.0  -3.58651045080566  \\
            446.0  -3.51515332689655  \\
            447.0  -3.39903666862583  \\
            448.0  -3.27573450639006  \\
            449.0  -3.16608606275599  \\
            450.0  -3.05436427286084  \\
            451.0  -2.92034475611677  \\
            452.0  -2.76781914789182  \\
            453.0  -2.61726591820654  \\
            454.0  -2.47937734729133  \\
            455.0  -2.34233923430527  \\
            456.0  -2.19191072805514  \\
            457.0  -2.03589911679871  \\
            458.0  -1.89259251332685  \\
            459.0  -1.7621016007989  \\
            460.0  -1.62205996861835  \\
            461.0  -1.45114805002258  \\
            462.0  -1.26133764634649  \\
            463.0  -1.09844143373839  \\
            464.0  -0.984487661664589  \\
            465.0  -0.862854260842074  \\
            466.0  -0.65423808831539  \\
            467.0  -0.404771374241016  \\
            468.0  -0.294624496536369  \\
            469.0  -0.351025646191424  \\
            470.0  -0.198668045334892  \\
            471.0  0.602161350479162  \\
            472.0  1.85909018932258  \\
            473.0  2.79224178102631  \\
            474.0  2.98581054832698  \\
            475.0  2.80193474524867  \\
            476.0  2.7429159470591  \\
            477.0  2.87436957283677  \\
            478.0  2.98386754046591  \\
            479.0  2.97679322493902  \\
            480.0  2.93760876674012  \\
            481.0  2.93765613962708  \\
            482.0  2.94319575440742  \\
            483.0  2.89961475529576  \\
            484.0  2.8135029849219  \\
            485.0  2.72607140331792  \\
            486.0  2.64848274780593  \\
            487.0  2.55923408178336  \\
            488.0  2.44750911435573  \\
            489.0  2.32685478088762  \\
            490.0  2.2094266805114  \\
            491.0  2.09279425749889  \\
            492.0  1.97200680730345  \\
            493.0  1.84993252295748  \\
            494.0  1.73197607228542  \\
            495.0  1.61657908563816  \\
            496.0  1.49099039847872  \\
            497.0  1.34536154732615  \\
            498.0  1.20150328447248  \\
            499.0  1.10192650971312  \\
            500.0  1.03873146130045  \\
            501.0  0.927558401839092  \\
            502.0  0.736311137627239  \\
            503.0  0.614035795417946  \\
            504.0  0.703981742546549  \\
            505.0  0.77116229655335  \\
            506.0  0.285432995946367  \\
            507.0  -0.861766177620177  \\
            508.0  -1.98721281150349  \\
            509.0  -2.39035190006595  \\
            510.0  -2.19436034110703  \\
            511.0  -1.99827511377078  \\
            512.0  -2.0640853732206  \\
            513.0  -2.20564213812658  \\
            514.0  -2.24410748532619  \\
            515.0  -2.22649591766648  \\
            516.0  -2.2464024554637  \\
            517.0  -2.29622417219488  \\
            518.0  -2.33134132467498  \\
            519.0  -2.34622755312874  \\
            520.0  -2.3504174902622  \\
            521.0  -2.33636070173326  \\
            522.0  -2.29973179152282  \\
            523.0  -2.25494967490493  \\
            524.0  -2.2203482914778  \\
            525.0  -2.19984061852264  \\
            526.0  -2.18664118793855  \\
            527.0  -2.16958804712937  \\
            528.0  -2.13698651146215  \\
            529.0  -2.08681751805684  \\
            530.0  -2.02900384219563  \\
            531.0  -1.97177002284508  \\
            532.0  -1.91255645009673  \\
            533.0  -1.85121042335501  \\
            534.0  -1.79675188573814  \\
            535.0  -1.74849593061682  \\
            536.0  -1.69049101758625  \\
            537.0  -1.61874543712307  \\
            538.0  -1.55374646598777  \\
            539.0  -1.511293025266  \\
            540.0  -1.47893408039082  \\
            541.0  -1.43708476985591  \\
            542.0  -1.39054401366418  \\
            543.0  -1.35706252471963  \\
            544.0  -1.33583916019604  \\
            545.0  -1.30964953159142  \\
            546.0  -1.27183250306744  \\
            547.0  -1.22803915235787  \\
            548.0  -1.17579671619283  \\
            549.0  -1.11115411947308  \\
            550.0  -1.0516473075906  \\
            551.0  -1.02328578248359  \\
            552.0  -1.02922437017504  \\
            553.0  -1.04687852244865  \\
            554.0  -1.05120395613191  \\
            555.0  -1.03724227691595  \\
            556.0  -1.01653560553776  \\
            557.0  -0.999810979827146  \\
            558.0  -0.995150641041543  \\
            559.0  -1.00864114009649  \\
            560.0  -1.03846930773158  \\
            561.0  -1.07746448130449  \\
            562.0  -1.1207113674406  \\
            563.0  -1.16524790405165  \\
            564.0  -1.20845630574963  \\
            565.0  -1.25302208972561  \\
            566.0  -1.30721524394011  \\
            567.0  -1.36544686519082  \\
            568.0  -1.40630468205394  \\
            569.0  -1.42816389537427  \\
            570.0  -1.46620413508973  \\
            571.0  -1.55011955919108  \\
            572.0  -1.651114615376  \\
            573.0  -1.70387733011455  \\
            574.0  -1.69568779515561  \\
            575.0  -1.69436356324977  \\
            576.0  -1.7553519545125  \\
            577.0  -1.8339963754043  \\
            578.0  -1.84640960274048  \\
            579.0  -1.78879935554653  \\
            580.0  -1.73084007386011  \\
            581.0  -1.72743556657469  \\
            582.0  -1.78006661996172  \\
            583.0  -1.85329659637085  \\
            584.0  -1.90708432855749  \\
            585.0  -1.9251042330646  \\
            586.0  -1.91987142900234  \\
            587.0  -1.91032575791777  \\
            588.0  -1.90037963722202  \\
            589.0  -1.88476140716381  \\
            590.0  -1.86613523935795  \\
            591.0  -1.85278793222585  \\
            592.0  -1.84489149285709  \\
            593.0  -1.83362088246371  \\
            594.0  -1.81362925449572  \\
            595.0  -1.79082194205572  \\
            596.0  -1.7756530704913  \\
            597.0  -1.77063328669667  \\
            598.0  -1.7677459834596  \\
            599.0  -1.75925450029881  \\
            600.0  -1.74859814629848  \\
            601.0  -1.74472733716882  \\
            602.0  -1.74728566039147  \\
            603.0  -1.74770180857439  \\
            604.0  -1.74311259732214  \\
            605.0  -1.73894205744452  \\
            606.0  -1.7391959876444  \\
            607.0  -1.74039627047354  \\
            608.0  -1.73763831559422  \\
            609.0  -1.73165074564191  \\
            610.0  -1.72756748536072  \\
            611.0  -1.72962841738975  \\
            612.0  -1.73680829192193  \\
            613.0  -1.74224700882555  \\
            614.0  -1.73920631015545  \\
            615.0  -1.72875606896665  \\
            616.0  -1.7189134808072  \\
            617.0  -1.71666916666393  \\
            618.0  -1.7196681878794  \\
            619.0  -1.71778915707733  \\
            620.0  -1.70698440922708  \\
            621.0  -1.6963920188502  \\
            622.0  -1.69610423031033  \\
            623.0  -1.70413320900505  \\
            624.0  -1.7109730956421  \\
            625.0  -1.71366604932673  \\
            626.0  -1.72389123121967  \\
            627.0  -1.76063334206403  \\
            628.0  -1.82746690364777  \\
            629.0  -1.89714137793263  \\
            630.0  -1.93172214987244  \\
            631.0  -1.92424267529255  \\
            632.0  -1.90602345054545  \\
            633.0  -1.90208340373924  \\
            634.0  -1.89909778758864  \\
            635.0  -1.87632643652858  \\
            636.0  -1.85409444174212  \\
            637.0  -1.87986493957609  \\
            638.0  -1.95636458649182  \\
            639.0  -2.01283206437292  \\
            640.0  -1.9859114561035  \\
            641.0  -1.91285264946748  \\
            642.0  -1.89194670797846  \\
            643.0  -1.95386446509671  \\
            644.0  -2.02731542852132  \\
            645.0  -2.03849414380795  \\
            646.0  -1.9949242354829  \\
            647.0  -1.94871280605511  \\
            648.0  -1.92125722352843  \\
            649.0  -1.90803228866278  \\
            650.0  -1.90772132105237  \\
            651.0  -1.91526841849076  \\
            652.0  -1.91622005433778  \\
            653.0  -1.90120928991887  \\
            654.0  -1.88355947402194  \\
            655.0  -1.88100498839549  \\
            656.0  -1.88372069015199  \\
            657.0  -1.87060163002859  \\
            658.0  -1.84172938714124  \\
            659.0  -1.81029482411434  \\
            660.0  -1.78875058531481  \\
            661.0  -1.78569158948866  \\
            662.0  -1.79341795215079  \\
            663.0  -1.7867613154736  \\
            664.0  -1.7532094435734  \\
            665.0  -1.71689720870841  \\
            666.0  -1.71012417766282  \\
            667.0  -1.72326725716996  \\
            668.0  -1.70960442808365  \\
            669.0  -1.64985369544733  \\
            670.0  -1.58234021747491  \\
            671.0  -1.55057040735241  \\
            672.0  -1.54868063837279  \\
            673.0  -1.53480754463638  \\
            674.0  -1.48479605753634  \\
            675.0  -1.42058428179074  \\
            676.0  -1.37945817782829  \\
            677.0  -1.36928999168616  \\
            678.0  -1.37960728288432  \\
            679.0  -1.4138849854985  \\
            680.0  -1.47264914420011  \\
            681.0  -1.52146964872601  \\
            682.0  -1.51734301211758  \\
            683.0  -1.46297034011668  \\
            684.0  -1.40732134338017  \\
            685.0  -1.38716366373725  \\
            686.0  -1.38537005783885  \\
            687.0  -1.36230536920549  \\
            688.0  -1.31792302689132  \\
            689.0  -1.2976674479785  \\
            690.0  -1.32199702187558  \\
            691.0  -1.33820222028575  \\
            692.0  -1.28731216436677  \\
            693.0  -1.20237547662221  \\
            694.0  -1.16933541398089  \\
            695.0  -1.18593910730557  \\
            696.0  -1.16215972685445  \\
            697.0  -1.11698608444695  \\
            698.0  -1.22476488721372  \\
            699.0  -1.48181146923718  \\
            700.0  -1.4274199682164  \\
            701.0  -0.558336467071855  \\
            702.0  0.87034186671696  \\
            703.0  1.92983154775374  \\
            704.0  2.11774189079033  \\
            705.0  1.84240009035423  \\
            706.0  1.71217254175233  \\
            707.0  1.83813710154427  \\
            708.0  1.96979786194197  \\
            709.0  1.9711728554499  \\
            710.0  1.93473009172061  \\
            711.0  1.96211933299241  \\
            712.0  2.03502482410271  \\
            713.0  2.09604813396195  \\
            714.0  2.13916905310894  \\
            715.0  2.18484755472003  \\
            716.0  2.23329583013334  \\
            717.0  2.27652665229992  \\
            718.0  2.31532608630738  \\
            719.0  2.34837073033549  \\
            720.0  2.36898982250286  \\
            721.0  2.378497590813  \\
            722.0  2.38184661004975  \\
            723.0  2.37442264554281  \\
            724.0  2.35478572753263  \\
            725.0  2.33824664720087  \\
            726.0  2.32944592953134  \\
            727.0  2.3012456200021  \\
            728.0  2.23099106029537  \\
            729.0  2.13813194457324  \\
            730.0  2.05838314196411  \\
            731.0  1.99190480099479  \\
            732.0  1.90120482983827  \\
            733.0  1.76754464038421  \\
            734.0  1.63132709087845  \\
            735.0  1.53806885362374  \\
            736.0  1.43953579125346  \\
            737.0  1.22980941117991  \\
            738.0  0.934851897835763  \\
            739.0  0.758905176275014  \\
            740.0  0.77251342192729  \\
            741.0  0.612308249791481  \\
            742.0  -0.191646262364154  \\
            743.0  -1.47845080437525  \\
            744.0  -2.46279192704547  \\
            745.0  -2.70675255496425  \\
            746.0  -2.57858835846165  \\
            747.0  -2.60747470294996  \\
            748.0  -2.85011998721953  \\
            749.0  -3.03872054021305  \\
            750.0  -3.05242346265277  \\
            751.0  -3.02148655386785  \\
            752.0  -3.07195593912408  \\
            753.0  -3.16798143835329  \\
            754.0  -3.21261644044736  \\
            755.0  -3.18637269646793  \\
            756.0  -3.13124807549299  \\
            757.0  -3.06549090931895  \\
            758.0  -2.97776634386025  \\
            759.0  -2.86737027843228  \\
            760.0  -2.7467431640399  \\
            761.0  -2.62376651012718  \\
            762.0  -2.49317757224646  \\
            763.0  -2.34723632178343  \\
            764.0  -2.1920612625146  \\
            765.0  -2.04277203823164  \\
            766.0  -1.8873003305273  \\
            767.0  -1.69005653400813  \\
            768.0  -1.45795562360214  \\
            769.0  -1.25575416094721  \\
            770.0  -1.10501166553878  \\
            771.0  -0.920437363487985  \\
            772.0  -0.638749027909614  \\
            773.0  -0.378655474628043  \\
            774.0  -0.324706686788061  \\
            775.0  -0.354672297569464  \\
            776.0  0.0383267773604486  \\
            777.0  1.15887394895992  \\
            778.0  2.53063876337694  \\
            779.0  3.3457051638755  \\
            780.0  3.43952174935453  \\
            781.0  3.32153825449454  \\
            782.0  3.40936332756897  \\
            783.0  3.6587627094638  \\
            784.0  3.85573591161655  \\
            785.0  3.94366543872243  \\
            786.0  4.00578513189497  \\
            787.0  4.09453056910076  \\
            788.0  4.18217997895431  \\
            789.0  4.23240385856825  \\
            790.0  4.25010151024397  \\
            791.0  4.25625019793957  \\
            792.0  4.25143043643418  \\
            793.0  4.22036565328803  \\
            794.0  4.15276955478863  \\
            795.0  4.05059665165004  \\
            796.0  3.92349323658416  \\
            797.0  3.77546208483783  \\
            798.0  3.59911825694  \\
            799.0  3.39019356084794  \\
            800.0  3.15962886567738  \\
        }
        ;
    \addlegendentry {Validation data}
    \addplot [color = red,line width=1]
        table[row sep={\\}]
        {
            \\
            1.0  -0.31326667516859175  \\
            2.0  -0.31286688435010035  \\
            3.0  -0.3125857753141048  \\
            4.0  -0.3124354217677876  \\
            5.0  -0.31231202501012945  \\
            6.0  -0.3121849737779172  \\
            7.0  -0.31212175315536683  \\
            8.0  -0.3121371580127743  \\
            9.0  -0.3121386950189873  \\
            10.0  -0.3120584038485106  \\
            11.0  -0.31195883856753426  \\
            12.0  -0.31194851406225155  \\
            13.0  -0.3120307349018674  \\
            14.0  -0.31209907610397636  \\
            15.0  -0.31207795676462524  \\
            16.0  -0.3120135934451298  \\
            17.0  -0.3120028781364539  \\
            18.0  -0.3120626187292288  \\
            19.0  -0.31210467916343987  \\
            20.0  -0.3120438766576683  \\
            21.0  -0.3119047820382832  \\
            22.0  -0.3117869059786358  \\
            23.0  -0.31171531398595675  \\
            24.0  -0.31157153900372236  \\
            25.0  -0.31123141506913043  \\
            26.0  -0.310744642944087  \\
            27.0  -0.3102468178616533  \\
            28.0  -0.309592144022389  \\
            29.0  -0.30812683825189424  \\
            30.0  -0.30496584925661807  \\
            31.0  -0.29952620781641315  \\
            32.0  -0.2916669533176304  \\
            33.0  -0.281248738804436  \\
            34.0  -0.26772347922151596  \\
            35.0  -0.25036533783642767  \\
            36.0  -0.22883853627757844  \\
            37.0  -0.2031950493829271  \\
            38.0  -0.1731840791530601  \\
            39.0  -0.1379274589392736  \\
            40.0  -0.09657564257688023  \\
            41.0  -0.0488945781724226  \\
            42.0  0.00539318596398175  \\
            43.0  0.06763817476044665  \\
            44.0  0.13979249554958528  \\
            45.0  0.2226815848647874  \\
            46.0  0.3153791902457499  \\
            47.0  0.41632225053915306  \\
            48.0  0.5243178671392741  \\
            49.0  0.638652966257041  \\
            50.0  0.7591192140038459  \\
            51.0  0.8857400577594774  \\
            52.0  1.0171178806035925  \\
            53.0  1.148984756413256  \\
            54.0  1.2760107907031397  \\
            55.0  1.3950762880491396  \\
            56.0  1.5043356825369045  \\
            57.0  1.5981928266483152  \\
            58.0  1.6665655087581257  \\
            59.0  1.702708600477365  \\
            60.0  1.7102982904956008  \\
            61.0  1.6980554744098697  \\
            62.0  1.666494001526857  \\
            63.0  1.6042257239058415  \\
            64.0  1.5003818123235817  \\
            65.0  1.358475136369222  \\
            66.0  1.1937584363497251  \\
            67.0  1.0179405016576055  \\
            68.0  0.8322463713318058  \\
            69.0  0.6368301034968482  \\
            70.0  0.4412659872296274  \\
            71.0  0.26050525219184806  \\
            72.0  0.10357443111104203  \\
            73.0  -0.027798190715813575  \\
            74.0  -0.13136348851291757  \\
            75.0  -0.20201999745062693  \\
            76.0  -0.23817654324554383  \\
            77.0  -0.24473664794578553  \\
            78.0  -0.2276663409221129  \\
            79.0  -0.18932108566403372  \\
            80.0  -0.13119690018789498  \\
            81.0  -0.058202139979407264  \\
            82.0  0.022424446054124303  \\
            83.0  0.10492319319050125  \\
            84.0  0.18601943352877726  \\
            85.0  0.26287656371412993  \\
            86.0  0.33199023073758127  \\
            87.0  0.39038543518002555  \\
            88.0  0.4365876876806887  \\
            89.0  0.46977562768439185  \\
            90.0  0.4885964159930012  \\
            91.0  0.4914918642960231  \\
            92.0  0.47779378294845287  \\
            93.0  0.4475929974126771  \\
            94.0  0.4006018641902269  \\
            95.0  0.3364097996934188  \\
            96.0  0.2566490767508274  \\
            97.0  0.165955313638678  \\
            98.0  0.06948671061537404  \\
            99.0  -0.030227861547503565  \\
            100.0  -0.13327886305802217  \\
            101.0  -0.24035581692037855  \\
            102.0  -0.3525951429946197  \\
            103.0  -0.4732799333248865  \\
            104.0  -0.6079156930770155  \\
            105.0  -0.7619288890561755  \\
            106.0  -0.9390111168647168  \\
            107.0  -1.1417508147661977  \\
            108.0  -1.3723792940505994  \\
            109.0  -1.6314004568442062  \\
            110.0  -1.9153080873159203  \\
            111.0  -2.216167709404413  \\
            112.0  -2.523670439757474  \\
            113.0  -2.827576315054703  \\
            114.0  -3.118489828049658  \\
            115.0  -3.387357301756041  \\
            116.0  -3.6257742238501245  \\
            117.0  -3.827761021513448  \\
            118.0  -3.9909887349340685  \\
            119.0  -4.115604997561508  \\
            120.0  -4.202019910273913  \\
            121.0  -4.25059751252858  \\
            122.0  -4.263343086453925  \\
            123.0  -4.244503935797988  \\
            124.0  -4.198626892154893  \\
            125.0  -4.128784059211982  \\
            126.0  -4.037668878233525  \\
            127.0  -3.9295926040956335  \\
            128.0  -3.809948378826729  \\
            129.0  -3.682968971186143  \\
            130.0  -3.5512887700009608  \\
            131.0  -3.4174772170908496  \\
            132.0  -3.2839988537435403  \\
            133.0  -3.1510933633004594  \\
            134.0  -3.016334747837516  \\
            135.0  -2.8771487894588335  \\
            136.0  -2.732976035664534  \\
            137.0  -2.584332630696594  \\
            138.0  -2.4308498366520372  \\
            139.0  -2.2718375731395803  \\
            140.0  -2.1084493213731927  \\
            141.0  -1.9439027084250384  \\
            142.0  -1.7814444481789105  \\
            143.0  -1.622935517714678  \\
            144.0  -1.4693285501093718  \\
            145.0  -1.3213394692719138  \\
            146.0  -1.1790472105028522  \\
            147.0  -1.041456038153077  \\
            148.0  -0.9071946917888551  \\
            149.0  -0.7757369781523358  \\
            150.0  -0.6478714246874651  \\
            151.0  -0.5252727640235915  \\
            152.0  -0.4099653121133766  \\
            153.0  -0.3041176895944756  \\
            154.0  -0.20988594190382615  \\
            155.0  -0.12901343271470944  \\
            156.0  -0.0624018971969762  \\
            157.0  -0.010025411747781265  \\
            158.0  0.028826667625083457  \\
            159.0  0.05536703091362116  \\
            160.0  0.07154038431245069  \\
            161.0  0.08061645416432694  \\
            162.0  0.08759950161683949  \\
            163.0  0.09880303306264926  \\
            164.0  0.12057470024439298  \\
            165.0  0.15795841310163938  \\
            166.0  0.21391690585216083  \\
            167.0  0.28874405371860123  \\
            168.0  0.37923086036915854  \\
            169.0  0.4785036211204994  \\
            170.0  0.5779092743380573  \\
            171.0  0.6704455318777065  \\
            172.0  0.7533772568071846  \\
            173.0  0.8283731400391595  \\
            174.0  0.8996577070768317  \\
            175.0  0.9717674768034902  \\
            176.0  1.0478933361444276  \\
            177.0  1.1287708396274319  \\
            178.0  1.211987145361276  \\
            179.0  1.2922226508773864  \\
            180.0  1.3628556853228004  \\
            181.0  1.4181911997387624  \\
            182.0  1.4550258923755601  \\
            183.0  1.4731147582686113  \\
            184.0  1.474954968268316  \\
            185.0  1.465259497514677  \\
            186.0  1.4501913515380807  \\
            187.0  1.4364014590180565  \\
            188.0  1.4299801956110354  \\
            189.0  1.4353861815523423  \\
            190.0  1.454290594454755  \\
            191.0  1.484286593075547  \\
            192.0  1.5177033716316668  \\
            193.0  1.5410833406027216  \\
            194.0  1.535982311810951  \\
            195.0  1.4816976851717385  \\
            196.0  1.360120490242977  \\
            197.0  1.161612709528418  \\
            198.0  0.8892600284330605  \\
            199.0  0.5592624269567175  \\
            200.0  0.1979214731919221  \\
            201.0  -0.16278053001287418  \\
            202.0  -0.49038132545202373  \\
            203.0  -0.7582012331633976  \\
            204.0  -0.9509350919572892  \\
            205.0  -1.0661414831298721  \\
            206.0  -1.1107634361058007  \\
            207.0  -1.0961087275847579  \\
            208.0  -1.0348142252317327  \\
            209.0  -0.9395368647118065  \\
            210.0  -0.8214510868222744  \\
            211.0  -0.6887102109885639  \\
            212.0  -0.5464128831052806  \\
            213.0  -0.39816551317424764  \\
            214.0  -0.2478082005576514  \\
            215.0  -0.10012460139700696  \\
            216.0  0.0395746793825289  \\
            217.0  0.16603055888028884  \\
            218.0  0.27358978669836587  \\
            219.0  0.3550511495260995  \\
            220.0  0.4017817876934058  \\
            221.0  0.4061870060488113  \\
            222.0  0.36479957479259983  \\
            223.0  0.2797310651019618  \\
            224.0  0.15868050997518268  \\
            225.0  0.014627474033377164  \\
            226.0  -0.1357720086044938  \\
            227.0  -0.2764699597207585  \\
            228.0  -0.3969142768856453  \\
            229.0  -0.49401208017576903  \\
            230.0  -0.571258233336029  \\
            231.0  -0.6372603820792295  \\
            232.0  -0.703379338418769  \\
            233.0  -0.779584267410429  \\
            234.0  -0.8707704223384114  \\
            235.0  -0.9761485877831667  \\
            236.0  -1.0910437580163104  \\
            237.0  -1.2093092967692414  \\
            238.0  -1.3255599240930982  \\
            239.0  -1.4361795117848124  \\
            240.0  -1.538342561711208  \\
            241.0  -1.6284807366540774  \\
            242.0  -1.7021453344881006  \\
            243.0  -1.7548908932189151  \\
            244.0  -1.7831966395733372  \\
            245.0  -1.7858395044623112  \\
            246.0  -1.7655633820394283  \\
            247.0  -1.729509556230404  \\
            248.0  -1.687897422439016  \\
            249.0  -1.6525237587776118  \\
            250.0  -1.6360101407136702  \\
            251.0  -1.6507785438810882  \\
            252.0  -1.7070616204982705  \\
            253.0  -1.810675012600003  \\
            254.0  -1.961351227146233  \\
            255.0  -2.1509731237647753  \\
            256.0  -2.3610652204296807  \\
            257.0  -2.561685427107059  \\
            258.0  -2.7146015320571593  \\
            259.0  -2.7802881214236543  \\
            260.0  -2.725989899033605  \\
            261.0  -2.5335897237293166  \\
            262.0  -2.205994306028236  \\
            263.0  -1.7680623392391075  \\
            264.0  -1.2603658840967569  \\
            265.0  -0.730099806224846  \\
            266.0  -0.22355061006204302  \\
            267.0  0.21982822166582672  \\
            268.0  0.5721608637799394  \\
            269.0  0.8195827063291805  \\
            270.0  0.9623441570335522  \\
            271.0  1.0134666157201746  \\
            272.0  0.9958317997335899  \\
            273.0  0.9373899307815305  \\
            274.0  0.8651725712401732  \\
            275.0  0.7997373136382344  \\
            276.0  0.7519975761195505  \\
            277.0  0.7235056038182699  \\
            278.0  0.709710683190157  \\
            279.0  0.7046538073993505  \\
            280.0  0.7051653534682893  \\
            281.0  0.7130958405125696  \\
            282.0  0.7352915281077879  \\
            283.0  0.781726675246381  \\
            284.0  0.8620930296323157  \\
            285.0  0.9813395462529908  \\
            286.0  1.135463905492895  \\
            287.0  1.3093158547748165  \\
            288.0  1.4778287372940189  \\
            289.0  1.6109980369789518  \\
            290.0  1.6813290587689576  \\
            291.0  1.6718682131142844  \\
            292.0  1.583186253899311  \\
            293.0  1.4360319108352868  \\
            294.0  1.2655588450035733  \\
            295.0  1.1086527416231389  \\
            296.0  0.9919756254967225  \\
            297.0  0.925955981097101  \\
            298.0  0.9046832380027001  \\
            299.0  0.9106514335528004  \\
            300.0  0.9225064684244237  \\
            301.0  0.921965283181964  \\
            302.0  0.8972290560223857  \\
            303.0  0.8431700539875568  \\
            304.0  0.7598915725397215  \\
            305.0  0.6512746943090593  \\
            306.0  0.5242940066390493  \\
            307.0  0.3887352612334207  \\
            308.0  0.2565674825751987  \\
            309.0  0.14043411017926422  \\
            310.0  0.05124296071121648  \\
            311.0  -0.004377500832742132  \\
            312.0  -0.025758228683929407  \\
            313.0  -0.01848070741781016  \\
            314.0  0.006870239204290307  \\
            315.0  0.03727585269263212  \\
            316.0  0.06023235233662283  \\
            317.0  0.06573208077303117  \\
            318.0  0.04664426509448982  \\
            319.0  -0.0018092327389722662  \\
            320.0  -0.08250709376697385  \\
            321.0  -0.19697968970562818  \\
            322.0  -0.34632170534066176  \\
            323.0  -0.5306356530467258  \\
            324.0  -0.7449622401320051  \\
            325.0  -0.9740337121807112  \\
            326.0  -1.1914918344132506  \\
            327.0  -1.3657204531886493  \\
            328.0  -1.4688716010414278  \\
            329.0  -1.4853247709345228  \\
            330.0  -1.4175739472781945  \\
            331.0  -1.2865177308836575  \\
            332.0  -1.1238355266951174  \\
            333.0  -0.959809902067601  \\
            334.0  -0.813945245622655  \\
            335.0  -0.6928072092758337  \\
            336.0  -0.593909594036302  \\
            337.0  -0.5115333529209432  \\
            338.0  -0.44093379297856194  \\
            339.0  -0.3798235213669774  \\
            340.0  -0.3279462587130735  \\
            341.0  -0.28591688363819356  \\
            342.0  -0.254195807360291  \\
            343.0  -0.23276372613701102  \\
            344.0  -0.2215023999704493  \\
            345.0  -0.2207114384188249  \\
            346.0  -0.2312155870291398  \\
            347.0  -0.2539750555009728  \\
            348.0  -0.28941990129458245  \\
            349.0  -0.33679457759017056  \\
            350.0  -0.3937833220091814  \\
            351.0  -0.45654702739840924  \\
            352.0  -0.5200426917582481  \\
            353.0  -0.5784381323387504  \\
            354.0  -0.6257351898046601  \\
            355.0  -0.6568522326213209  \\
            356.0  -0.6689500522862069  \\
            357.0  -0.6622798271079404  \\
            358.0  -0.6400601539738724  \\
            359.0  -0.6075573637680092  \\
            360.0  -0.5708005357119197  \\
            361.0  -0.5351765100296297  \\
            362.0  -0.5041621954474823  \\
            363.0  -0.47870915156786714  \\
            364.0  -0.45761243109658206  \\
            365.0  -0.4385904587402386  \\
            366.0  -0.41951161531502906  \\
            367.0  -0.3992357260121252  \\
            368.0  -0.37771548661245874  \\
            369.0  -0.35554408126618653  \\
            370.0  -0.33352090628428005  \\
            371.0  -0.31240242141551555  \\
            372.0  -0.29257105776414816  \\
            373.0  -0.27367390756475296  \\
            374.0  -0.2546743177626728  \\
            375.0  -0.2344169397433497  \\
            376.0  -0.2121867414244506  \\
            377.0  -0.1877740961665276  \\
            378.0  -0.16120748831770212  \\
            379.0  -0.13261499901808677  \\
            380.0  -0.10228213621235843  \\
            381.0  -0.07064303843210679  \\
            382.0  -0.0380992154130837  \\
            383.0  -0.0047401361120885666  \\
            384.0  0.030019543477030508  \\
            385.0  0.06781813545379312  \\
            386.0  0.11143498049325529  \\
            387.0  0.1643402835034975  \\
            388.0  0.2298654462016445  \\
            389.0  0.3102560997597017  \\
            390.0  0.4056463586187209  \\
            391.0  0.513211253660161  \\
            392.0  0.6270064792953334  \\
            393.0  0.7384328659804966  \\
            394.0  0.8370317155374858  \\
            395.0  0.9121015400136976  \\
            396.0  0.9554216610712496  \\
            397.0  0.9638447077596428  \\
            398.0  0.9403006442739321  \\
            399.0  0.8930894894077035  \\
            400.0  0.8341365121893136  \\
            401.0  0.7768036652809611  \\
            402.0  0.7333466168705465  \\
            403.0  0.7119923387182894  \\
            404.0  0.7149706679823662  \\
            405.0  0.7392866701990508  \\
            406.0  0.7793443914500346  \\
            407.0  0.8288293228222314  \\
            408.0  0.8814960700298373  \\
            409.0  0.932100481817904  \\
            410.0  0.9772260962729167  \\
            411.0  1.0150444796309683  \\
            412.0  1.0445326765528753  \\
            413.0  1.0652643707854188  \\
            414.0  1.0776975403916333  \\
            415.0  1.0831693423651396  \\
            416.0  1.0835107218222066  \\
            417.0  1.0809050373427633  \\
            418.0  1.0780124420117607  \\
            419.0  1.077345236560846  \\
            420.0  1.0793982802972992  \\
            421.0  1.080893553774311  \\
            422.0  1.0748727455482092  \\
            423.0  1.0524114756490892  \\
            424.0  1.0047505184506345  \\
            425.0  0.9260884149405142  \\
            426.0  0.816781163652738  \\
            427.0  0.6835274837519116  \\
            428.0  0.5350025293630956  \\
            429.0  0.3775183671484194  \\
            430.0  0.2146550270505041  \\
            431.0  0.0492219846272057  \\
            432.0  -0.11495009432593423  \\
            433.0  -0.27201515114646363  \\
            434.0  -0.4143740349010608  \\
            435.0  -0.5343859600804303  \\
            436.0  -0.6270757882056398  \\
            437.0  -0.6923800121860367  \\
            438.0  -0.7350643928918853  \\
            439.0  -0.7624237990965785  \\
            440.0  -0.7818186883684104  \\
            441.0  -0.7994223305929815  \\
            442.0  -0.8199963138323934  \\
            443.0  -0.847293558153029  \\
            444.0  -0.884853763713269  \\
            445.0  -0.9365821941195958  \\
            446.0  -1.0065783027632773  \\
            447.0  -1.0984276644197695  \\
            448.0  -1.2144945864178163  \\
            449.0  -1.3553952532077096  \\
            450.0  -1.5196640787761369  \\
            451.0  -1.703868312324096  \\
            452.0  -1.9034138621775452  \\
            453.0  -2.1138504416628976  \\
            454.0  -2.3320092850516634  \\
            455.0  -2.5559607888876132  \\
            456.0  -2.783071208904613  \\
            457.0  -3.0067252926849184  \\
            458.0  -3.2131521512299823  \\
            459.0  -3.3795546095716382  \\
            460.0  -3.4755364447083332  \\
            461.0  -3.4702313927204997  \\
            462.0  -3.3427325716374074  \\
            463.0  -3.0894722125542664  \\
            464.0  -2.7258692676528984  \\
            465.0  -2.2826296963819477  \\
            466.0  -1.797032194755162  \\
            467.0  -1.302664614396586  \\
            468.0  -0.823842672665533  \\
            469.0  -0.3755921055637579  \\
            470.0  0.03476459460761916  \\
            471.0  0.4054184132438081  \\
            472.0  0.736613043168175  \\
            473.0  1.0278292890287517  \\
            474.0  1.278000143108533  \\
            475.0  1.4875872173137794  \\
            476.0  1.6592515488629718  \\
            477.0  1.7965960770662743  \\
            478.0  1.903331118574914  \\
            479.0  1.983793877486831  \\
            480.0  2.04317942261172  \\
            481.0  2.086505702822065  \\
            482.0  2.117465444348703  \\
            483.0  2.1382325477562696  \\
            484.0  2.149690286249194  \\
            485.0  2.1512640845262823  \\
            486.0  2.140608560222737  \\
            487.0  2.1136973439716216  \\
            488.0  2.065124574074094  \\
            489.0  1.9884459072318657  \\
            490.0  1.8773644640828184  \\
            491.0  1.7282705073123297  \\
            492.0  1.542712475805053  \\
            493.0  1.3278808067866639  \\
            494.0  1.0949993960997961  \\
            495.0  0.8566136378629527  \\
            496.0  0.6235011337737368  \\
            497.0  0.40241761762116823  \\
            498.0  0.19618604444261134  \\
            499.0  0.005759272639714208  \\
            500.0  -0.1680066875141406  \\
            501.0  -0.3242465968859849  \\
            502.0  -0.4627493122947106  \\
            503.0  -0.5840893084043846  \\
            504.0  -0.6895604416710315  \\
            505.0  -0.781802196319489  \\
            506.0  -0.8654769415307062  \\
            507.0  -0.9465863601265017  \\
            508.0  -1.0305007753849016  \\
            509.0  -1.1202799263032999  \\
            510.0  -1.2164428139196195  \\
            511.0  -1.3177861237212356  \\
            512.0  -1.4221085443233081  \\
            513.0  -1.5264793683130389  \\
            514.0  -1.6276052967410282  \\
            515.0  -1.7225648414916592  \\
            516.0  -1.8094166408198407  \\
            517.0  -1.8873495149123873  \\
            518.0  -1.9567439676980585  \\
            519.0  -2.019430323596579  \\
            520.0  -2.078837340982413  \\
            521.0  -2.1397001595208303  \\
            522.0  -2.2073550854865998  \\
            523.0  -2.286726468638717  \\
            524.0  -2.381158215044392  \\
            525.0  -2.4915205012587496  \\
            526.0  -2.615886561167872  \\
            527.0  -2.7494388326223635  \\
            528.0  -2.884216961603004  \\
            529.0  -3.0090802620771857  \\
            530.0  -3.1105966477007314  \\
            531.0  -3.1749734603269637  \\
            532.0  -3.19042125253263  \\
            533.0  -3.149047511529531  \\
            534.0  -3.0475634455534752  \\
            535.0  -2.886922390460832  \\
            536.0  -2.672018960497205  \\
            537.0  -2.4122115355010862  \\
            538.0  -2.1213789863230588  \\
            539.0  -1.8154449024800527  \\
            540.0  -1.5083056004934932  \\
            541.0  -1.2102456722988606  \\
            542.0  -0.9303401685424006  \\
            543.0  -0.678676201600311  \\
            544.0  -0.46454214529003934  \\
            545.0  -0.2932086749141405  \\
            546.0  -0.16604594908514514  \\
            547.0  -0.08302123065340083  \\
            548.0  -0.04327395309584858  \\
            549.0  -0.0441488065011697  \\
            550.0  -0.08225472199390538  \\
            551.0  -0.15514526109451765  \\
            552.0  -0.25925168840277024  \\
            553.0  -0.3863464415595388  \\
            554.0  -0.5254615299202783  \\
            555.0  -0.6693340415902043  \\
            556.0  -0.8159555741922588  \\
            557.0  -0.9627473528123573  \\
            558.0  -1.102881860531653  \\
            559.0  -1.2298788827842202  \\
            560.0  -1.3429497911050987  \\
            561.0  -1.443436686886571  \\
            562.0  -1.5278517421419195  \\
            563.0  -1.589478337665014  \\
            564.0  -1.6261814821062188  \\
            565.0  -1.6426289249676955  \\
            566.0  -1.643994958627644  \\
            567.0  -1.6305301604419782  \\
            568.0  -1.6000232162364085  \\
            569.0  -1.5532140951445825  \\
            570.0  -1.4945977127918013  \\
            571.0  -1.428889922421277  \\
            572.0  -1.3585424168250455  \\
            573.0  -1.2845411108941533  \\
            574.0  -1.2081419603333359  \\
            575.0  -1.131253414575653  \\
            576.0  -1.0556948518280933  \\
            577.0  -0.9826586262193473  \\
            578.0  -0.9128712021726102  \\
            579.0  -0.8469606297731076  \\
            580.0  -0.7855368787366075  \\
            581.0  -0.7290227902277024  \\
            582.0  -0.6775500968448966  \\
            583.0  -0.6310586483850216  \\
            584.0  -0.5894416329252152  \\
            585.0  -0.5525593389534009  \\
            586.0  -0.5201665440420271  \\
            587.0  -0.4919075460933442  \\
            588.0  -0.4673947612876077  \\
            589.0  -0.4462527614778793  \\
            590.0  -0.4280836507780066  \\
            591.0  -0.4124480101149999  \\
            592.0  -0.3989366355271784  \\
            593.0  -0.3872660849245051  \\
            594.0  -0.3772742841852903  \\
            595.0  -0.3688069122422064  \\
            596.0  -0.3616270044848875  \\
            597.0  -0.35545851800431194  \\
            598.0  -0.3501027982937899  \\
            599.0  -0.34547229001243807  \\
            600.0  -0.3415065878785697  \\
            601.0  -0.33809984108829383  \\
            602.0  -0.3351353346216399  \\
            603.0  -0.3325546314396206  \\
            604.0  -0.3303477522685796  \\
            605.0  -0.3284846347307706  \\
            606.0  -0.3268944876971318  \\
            607.0  -0.3255151498104141  \\
            608.0  -0.324327044305349  \\
            609.0  -0.323318686881791  \\
            610.0  -0.3224418822070163  \\
            611.0  -0.32163557379308827  \\
            612.0  -0.3208951276770051  \\
            613.0  -0.3202802949009822  \\
            614.0  -0.3198225417916092  \\
            615.0  -0.319443230093043  \\
            616.0  -0.319012978341334  \\
            617.0  -0.3185034568989664  \\
            618.0  -0.31803424029827454  \\
            619.0  -0.31773213805064415  \\
            620.0  -0.31757245415998625  \\
            621.0  -0.31740903895790495  \\
            622.0  -0.3171516218192636  \\
            623.0  -0.3168554249151896  \\
            624.0  -0.31661925641398625  \\
            625.0  -0.3164480049550207  \\
            626.0  -0.31625727455165986  \\
            627.0  -0.31598221452910025  \\
            628.0  -0.3156296589936147  \\
            629.0  -0.31522765509727435  \\
            630.0  -0.31476213864803526  \\
            631.0  -0.3141632873750524  \\
            632.0  -0.3133308011566811  \\
            633.0  -0.3121960634134524  \\
            634.0  -0.31079920830870833  \\
            635.0  -0.30925116303382083  \\
            636.0  -0.3075020006004081  \\
            637.0  -0.30516297110855817  \\
            638.0  -0.3017517187796841  \\
            639.0  -0.29721837012289143  \\
            640.0  -0.2920476486467294  \\
            641.0  -0.28661260439525904  \\
            642.0  -0.28051993791623886  \\
            643.0  -0.27291496033313933  \\
            644.0  -0.26351161181605676  \\
            645.0  -0.25303529514231116  \\
            646.0  -0.2424587866721737  \\
            647.0  -0.23201936474355023  \\
            648.0  -0.22126266487566681  \\
            649.0  -0.20988163775312785  \\
            650.0  -0.1980270390216532  \\
            651.0  -0.185617081093298  \\
            652.0  -0.17170466027643272  \\
            653.0  -0.1551244691968634  \\
            654.0  -0.13628190941948048  \\
            655.0  -0.11858200418173226  \\
            656.0  -0.10769280303514961  \\
            657.0  -0.10792091690640859  \\
            658.0  -0.11840030675691082  \\
            659.0  -0.1342255765338507  \\
            660.0  -0.15261083358851124  \\
            661.0  -0.17706147356986435  \\
            662.0  -0.214212189614841  \\
            663.0  -0.2670419042476766  \\
            664.0  -0.3334138999720153  \\
            665.0  -0.41111959005226595  \\
            666.0  -0.5015375748618851  \\
            667.0  -0.607764508008529  \\
            668.0  -0.7310844530445166  \\
            669.0  -0.8702418833376981  \\
            670.0  -1.0228374740215571  \\
            671.0  -1.1863736779090743  \\
            672.0  -1.3584175884225118  \\
            673.0  -1.5362129565476863  \\
            674.0  -1.7162328232606683  \\
            675.0  -1.8944057750789796  \\
            676.0  -2.066989698406715  \\
            677.0  -2.230917511767899  \\
            678.0  -2.383127440382978  \\
            679.0  -2.520106703566313  \\
            680.0  -2.6386560652565834  \\
            681.0  -2.737017802014691  \\
            682.0  -2.814897107589452  \\
            683.0  -2.8724307050002054  \\
            684.0  -2.909496819920271  \\
            685.0  -2.925998077275068  \\
            686.0  -2.922327856261589  \\
            687.0  -2.8992702421891465  \\
            688.0  -2.8575631665581653  \\
            689.0  -2.7976159677108114  \\
            690.0  -2.7195175279432107  \\
            691.0  -2.6233490281416856  \\
            692.0  -2.509561470471411  \\
            693.0  -2.3787759159164743  \\
            694.0  -2.231067926370045  \\
            695.0  -2.0660015599494024  \\
            696.0  -1.883832399217642  \\
            697.0  -1.686174125237983  \\
            698.0  -1.4749118513118589  \\
            699.0  -1.2512561883357431  \\
            700.0  -1.0170264823534776  \\
            701.0  -0.7761656933864529  \\
            702.0  -0.5331580178257838  \\
            703.0  -0.29005152621143804  \\
            704.0  -0.04723452638855097  \\
            705.0  0.192340485035853  \\
            706.0  0.42211867532111835  \\
            707.0  0.6366291203021452  \\
            708.0  0.8354057831399126  \\
            709.0  1.0205432254689928  \\
            710.0  1.1918593994737599  \\
            711.0  1.346495269780644  \\
            712.0  1.4824758530626125  \\
            713.0  1.6004787181091307  \\
            714.0  1.7020565381413935  \\
            715.0  1.7877346325182177  \\
            716.0  1.8573072659286032  \\
            717.0  1.9110237983938867  \\
            718.0  1.949732547049282  \\
            719.0  1.9741043105945946  \\
            720.0  1.9842818101090574  \\
            721.0  1.980420935849969  \\
            722.0  1.9631976951723313  \\
            723.0  1.9334422356954253  \\
            724.0  1.8915210743725326  \\
            725.0  1.8375066188230371  \\
            726.0  1.7717150136216224  \\
            727.0  1.694472650571222  \\
            728.0  1.605417321418602  \\
            729.0  1.5036637134678161  \\
            730.0  1.3888319329478958  \\
            731.0  1.2614619946391374  \\
            732.0  1.1221563737682234  \\
            733.0  0.9707124960569786  \\
            734.0  0.8066894800660747  \\
            735.0  0.6308852724808895  \\
            736.0  0.4457661234615291  \\
            737.0  0.25413892128591486  \\
            738.0  0.0577422773155809  \\
            739.0  -0.14246585670136014  \\
            740.0  -0.34510366062261033  \\
            741.0  -0.5484421680061526  \\
            742.0  -0.7518197638930197  \\
            743.0  -0.9560394348634915  \\
            744.0  -1.161758957596641  \\
            745.0  -1.367835213916857  \\
            746.0  -1.5713393317438586  \\
            747.0  -1.7683427657206758  \\
            748.0  -1.9540789330393653  \\
            749.0  -2.122909985016288  \\
            750.0  -2.269052166425449  \\
            751.0  -2.3876172805766798  \\
            752.0  -2.4749601829263437  \\
            753.0  -2.528471543336574  \\
            754.0  -2.5468379442367812  \\
            755.0  -2.5309894133241464  \\
            756.0  -2.4845365139314297  \\
            757.0  -2.4126162572108596  \\
            758.0  -2.31994843739203  \\
            759.0  -2.210038843399376  \\
            760.0  -2.086090214810443  \\
            761.0  -1.952030719076857  \\
            762.0  -1.8120271350639559  \\
            763.0  -1.6690327546971335  \\
            764.0  -1.5242417952593184  \\
            765.0  -1.3778906842102843  \\
            766.0  -1.230040080930364  \\
            767.0  -1.080489209748974  \\
            768.0  -0.9285491609019225  \\
            769.0  -0.773382825973715  \\
            770.0  -0.614428631943148  \\
            771.0  -0.45127136195591055  \\
            772.0  -0.2832429846293041  \\
            773.0  -0.1093796742056643  \\
            774.0  0.07115141538956826  \\
            775.0  0.25847435087354453  \\
            776.0  0.45167533073587074  \\
            777.0  0.6488586056729337  \\
            778.0  0.8471510173322172  \\
            779.0  1.042287978676145  \\
            780.0  1.228492627624148  \\
            781.0  1.3995810576870913  \\
            782.0  1.5507252858246021  \\
            783.0  1.6794106585526158  \\
            784.0  1.7851430286588497  \\
            785.0  1.8686991285006425  \\
            786.0  1.931688767633331  \\
            787.0  1.9764144372748116  \\
            788.0  2.0055633784391897  \\
            789.0  2.0214451877228026  \\
            790.0  2.0251787422973813  \\
            791.0  2.0168234041369417  \\
            792.0  1.9967652127136737  \\
            793.0  1.9669223768862563  \\
            794.0  1.929959199893618  \\
            795.0  1.8872499177652169  \\
            796.0  1.8384540065748136  \\
            797.0  1.7832956477651043  \\
            798.0  1.7227485673729392  \\
            799.0  1.6577478752595125  \\
            800.0  1.5874068631474225  \\
        }
        ;
    \addlegendentry {Full GP}
    \addplot [color=blue,width=1]
        table[row sep={\\}]
        {
            \\
            1.0  -0.12576380564601408  \\
            2.0  -0.12578078587380842  \\
            3.0  -0.1257972744217284  \\
            4.0  -0.1258084682176435  \\
            5.0  -0.12581374063184803  \\
            6.0  -0.1258132771117498  \\
            7.0  -0.12580444967948923  \\
            8.0  -0.12578756748660225  \\
            9.0  -0.12577246808777945  \\
            10.0  -0.12577095830283128  \\
            11.0  -0.12578205179032625  \\
            12.0  -0.12579213358767066  \\
            13.0  -0.12579186462959502  \\
            14.0  -0.1257864712460302  \\
            15.0  -0.12578661207780883  \\
            16.0  -0.12579489653612952  \\
            17.0  -0.1258041526702323  \\
            18.0  -0.12580407439992972  \\
            19.0  -0.12578983696465687  \\
            20.0  -0.12577218866077544  \\
            21.0  -0.12577563298862024  \\
            22.0  -0.12580946400236873  \\
            23.0  -0.12584230280203867  \\
            24.0  -0.12583711812003445  \\
            25.0  -0.1258226391806181  \\
            26.0  -0.1258778532048071  \\
            27.0  -0.12598246983750144  \\
            28.0  -0.1259011195176581  \\
            29.0  -0.12530776905342653  \\
            30.0  -0.12407706875480798  \\
            31.0  -0.1224057116216035  \\
            32.0  -0.12058004895903622  \\
            33.0  -0.11864063510826305  \\
            34.0  -0.11635073694542258  \\
            35.0  -0.11350333790169659  \\
            36.0  -0.11014256423095076  \\
            37.0  -0.10636510355996608  \\
            38.0  -0.10197605731406749  \\
            39.0  -0.09657498150224246  \\
            40.0  -0.09005191856502462  \\
            41.0  -0.08270192931150228  \\
            42.0  -0.07454399959984188  \\
            43.0  -0.06475529739646009  \\
            44.0  -0.052366019826313656  \\
            45.0  -0.037599638103690484  \\
            46.0  -0.02186180831386916  \\
            47.0  -0.005951664469733318  \\
            48.0  0.01119488565187504  \\
            49.0  0.031307206685067396  \\
            50.0  0.054682294812909836  \\
            51.0  0.08014858777165185  \\
            52.0  0.1070012099057691  \\
            53.0  0.13594290878437576  \\
            54.0  0.167824537252564  \\
            55.0  0.20241976985469412  \\
            56.0  0.23913497910277937  \\
            57.0  0.27829418489910385  \\
            58.0  0.3207822453880887  \\
            59.0  0.3665115316555978  \\
            60.0  0.4140382313449949  \\
            61.0  0.4619889435661728  \\
            62.0  0.5104480530743882  \\
            63.0  0.5606124069682739  \\
            64.0  0.6132541579124352  \\
            65.0  0.6677582038518648  \\
            66.0  0.7226288714418668  \\
            67.0  0.7767835761021101  \\
            68.0  0.8302360822948717  \\
            69.0  0.8834853134726122  \\
            70.0  0.9363457065549755  \\
            71.0  0.9876343429314369  \\
            72.0  1.0360862479151138  \\
            73.0  1.0812489402746843  \\
            74.0  1.1232133060149527  \\
            75.0  1.161735011678586  \\
            76.0  1.196091373922921  \\
            77.0  1.225734631753219  \\
            78.0  1.2505779184732733  \\
            79.0  1.2704837974242433  \\
            80.0  1.2848632250051109  \\
            81.0  1.2930595511772967  \\
            82.0  1.294915337866418  \\
            83.0  1.2906946604458982  \\
            84.0  1.2805113630425777  \\
            85.0  1.2640539463438254  \\
            86.0  1.240858222326787  \\
            87.0  1.210682038621679  \\
            88.0  1.17359089043719  \\
            89.0  1.1297879722682878  \\
            90.0  1.0794522066111216  \\
            91.0  1.0226896940707184  \\
            92.0  0.9594918347117657  \\
            93.0  0.8896527260650634  \\
            94.0  0.812806275492661  \\
            95.0  0.7287319221911213  \\
            96.0  0.6376902718932965  \\
            97.0  0.5403035954522981  \\
            98.0  0.43696647665379373  \\
            99.0  0.3274948840840143  \\
            100.0  0.21154192185015508  \\
            101.0  0.08921904307252154  \\
            102.0  -0.03900055259178663  \\
            103.0  -0.17289984966265487  \\
            104.0  -0.31254430507320496  \\
            105.0  -0.45749892821823973  \\
            106.0  -0.606464400107386  \\
            107.0  -0.7581452909574216  \\
            108.0  -0.9122744395391483  \\
            109.0  -1.069267010970788  \\
            110.0  -1.2288615757158279  \\
            111.0  -1.3895634546733857  \\
            112.0  -1.5495341983016409  \\
            113.0  -1.7075667005386812  \\
            114.0  -1.8628797385425049  \\
            115.0  -2.014288478125174  \\
            116.0  -2.160084669783612  \\
            117.0  -2.298761545988926  \\
            118.0  -2.4294753488428333  \\
            119.0  -2.5515693485860527  \\
            120.0  -2.6638319977485576  \\
            121.0  -2.7645227160565904  \\
            122.0  -2.85214564926595  \\
            123.0  -2.9259690985709264  \\
            124.0  -2.9856949914688435  \\
            125.0  -3.0308570425678285  \\
            126.0  -3.06081643666105  \\
            127.0  -3.0752842078702827  \\
            128.0  -3.0745964034472415  \\
            129.0  -3.0594276512006133  \\
            130.0  -3.0304060939066995  \\
            131.0  -2.98809766250118  \\
            132.0  -2.9332074142241487  \\
            133.0  -2.8666671409929028  \\
            134.0  -2.789574096930529  \\
            135.0  -2.703042849009526  \\
            136.0  -2.6080481749043067  \\
            137.0  -2.5053716468536944  \\
            138.0  -2.395714181234685  \\
            139.0  -2.279896665971896  \\
            140.0  -2.158897452947799  \\
            141.0  -2.0336182320280245  \\
            142.0  -1.904663753365653  \\
            143.0  -1.7724780679830114  \\
            144.0  -1.6377122336777898  \\
            145.0  -1.501323703771439  \\
            146.0  -1.3642656523989434  \\
            147.0  -1.227245212746982  \\
            148.0  -1.0909313240485587  \\
            149.0  -0.9562825993359408  \\
            150.0  -0.824449622481398  \\
            151.0  -0.6963290534446849  \\
            152.0  -0.5723518455826935  \\
            153.0  -0.45274797033705366  \\
            154.0  -0.33788870367050833  \\
            155.0  -0.22824602614419878  \\
            156.0  -0.12403740186429817  \\
            157.0  -0.025039430241341778  \\
            158.0  0.06915036315994275  \\
            159.0  0.1587342927934403  \\
            160.0  0.2437915793784754  \\
            161.0  0.32477804835586965  \\
            162.0  0.4026434505518059  \\
            163.0  0.47808188895317805  \\
            164.0  0.5507342516342297  \\
            165.0  0.6195897034104151  \\
            166.0  0.6843694570789906  \\
            167.0  0.7461530794291779  \\
            168.0  0.8062634074839241  \\
            169.0  0.8646796324098017  \\
            170.0  0.9199368243050866  \\
            171.0  0.9705836703215599  \\
            172.0  1.016343994676077  \\
            173.0  1.0576849038836877  \\
            174.0  1.0946291689783765  \\
            175.0  1.1264659545889324  \\
            176.0  1.1526008868131723  \\
            177.0  1.1732506669248013  \\
            178.0  1.1890705032655973  \\
            179.0  1.2003522074971869  \\
            180.0  1.2069249677915457  \\
            181.0  1.20879186290727  \\
            182.0  1.2065302556707516  \\
            183.0  1.2009374808744309  \\
            184.0  1.1925060485141883  \\
            185.0  1.18145307900258  \\
            186.0  1.1681473258624406  \\
            187.0  1.1532713171867321  \\
            188.0  1.137572566843766  \\
            189.0  1.1216530473319322  \\
            190.0  1.1060375871075983  \\
            191.0  1.0912517520029203  \\
            192.0  1.0777006546752348  \\
            193.0  1.0655477777736073  \\
            194.0  1.0547777352387244  \\
            195.0  1.0452988128757532  \\
            196.0  1.0369589421987058  \\
            197.0  1.0295909535433956  \\
            198.0  1.0230934987339186  \\
            199.0  1.0173257665996591  \\
            200.0  1.0118393034435569  \\
            201.0  1.0058507334625564  \\
            202.0  0.9986317809603671  \\
            203.0  0.9899038214738874  \\
            204.0  0.9797621601393276  \\
            205.0  0.9682308253320261  \\
            206.0  0.95497260014047  \\
            207.0  0.9394431907331919  \\
            208.0  0.9212738829277353  \\
            209.0  0.9005027394473365  \\
            210.0  0.8774837244757158  \\
            211.0  0.8525529691602751  \\
            212.0  0.8256912878162473  \\
            213.0  0.7964821845066633  \\
            214.0  0.764471211817731  \\
            215.0  0.7295828682765311  \\
            216.0  0.6920488717258028  \\
            217.0  0.6518209471996397  \\
            218.0  0.6081661211548364  \\
            219.0  0.5600081933896195  \\
            220.0  0.5066278209780765  \\
            221.0  0.44785012120369494  \\
            222.0  0.3835698762803286  \\
            223.0  0.3134295901581171  \\
            224.0  0.23722341833090882  \\
            225.0  0.1554250076771537  \\
            226.0  0.06892541910923555  \\
            227.0  -0.021735073137151308  \\
            228.0  -0.11641265830981608  \\
            229.0  -0.21446344743434723  \\
            230.0  -0.31430591680728587  \\
            231.0  -0.414395202865818  \\
            232.0  -0.5144503418836043  \\
            233.0  -0.615244057090528  \\
            234.0  -0.7172171344003629  \\
            235.0  -0.8196897260177913  \\
            236.0  -0.9214305008160757  \\
            237.0  -1.0215154815501717  \\
            238.0  -1.119315964145628  \\
            239.0  -1.213923787651486  \\
            240.0  -1.3040727081413261  \\
            241.0  -1.3886723062524984  \\
            242.0  -1.4670604733416148  \\
            243.0  -1.5385562014936705  \\
            244.0  -1.6020445216050352  \\
            245.0  -1.6563178840056902  \\
            246.0  -1.700746963165064  \\
            247.0  -1.735352953458955  \\
            248.0  -1.7602169512710162  \\
            249.0  -1.7750710826331382  \\
            250.0  -1.7795415989520882  \\
            251.0  -1.7735407796834595  \\
            252.0  -1.7572269713563597  \\
            253.0  -1.7306641312941227  \\
            254.0  -1.6936970912898637  \\
            255.0  -1.64616214206615  \\
            256.0  -1.5880894567249717  \\
            257.0  -1.5196793057766615  \\
            258.0  -1.4411382113261595  \\
            259.0  -1.3525602237171546  \\
            260.0  -1.2540111921895474  \\
            261.0  -1.1458535005713146  \\
            262.0  -1.029077191131816  \\
            263.0  -0.9052492488092342  \\
            264.0  -0.7760561251870917  \\
            265.0  -0.6429674716280381  \\
            266.0  -0.5074616557571933  \\
            267.0  -0.37149458807791985  \\
            268.0  -0.23748828168166677  \\
            269.0  -0.10767704390465756  \\
            270.0  0.016541046167547334  \\
            271.0  0.13455868992597728  \\
            272.0  0.24591983960787944  \\
            273.0  0.3499311547369236  \\
            274.0  0.44612565966984524  \\
            275.0  0.5350435359771734  \\
            276.0  0.618208037326395  \\
            277.0  0.6971433770299972  \\
            278.0  0.7725763252800774  \\
            279.0  0.8446897117817659  \\
            280.0  0.913862354568781  \\
            281.0  0.9808512233859873  \\
            282.0  1.046344376469866  \\
            283.0  1.110595746152166  \\
            284.0  1.1734680830409974  \\
            285.0  1.2345560194729828  \\
            286.0  1.2931209431233561  \\
            287.0  1.348027046915232  \\
            288.0  1.3979334118627995  \\
            289.0  1.441618912131035  \\
            290.0  1.4780822398836326  \\
            291.0  1.506332301442521  \\
            292.0  1.5252315824872005  \\
            293.0  1.5337368503376174  \\
            294.0  1.5313519341389816  \\
            295.0  1.5182742806595713  \\
            296.0  1.4950711128202085  \\
            297.0  1.4622802115537736  \\
            298.0  1.4203553007508598  \\
            299.0  1.3699302196741825  \\
            300.0  1.3120175102781562  \\
            301.0  1.247844212832081  \\
            302.0  1.1784380833682018  \\
            303.0  1.1043632333573288  \\
            304.0  1.025885147719914  \\
            305.0  0.9433978818476348  \\
            306.0  0.8576545780676743  \\
            307.0  0.7696025468744931  \\
            308.0  0.6800834693430243  \\
            309.0  0.5897219254049454  \\
            310.0  0.4990232885610006  \\
            311.0  0.4084917580262685  \\
            312.0  0.3186335486355723  \\
            313.0  0.22988545827173287  \\
            314.0  0.14262463301342726  \\
            315.0  0.05730126597016696  \\
            316.0  -0.025531232632795307  \\
            317.0  -0.10547181731533826  \\
            318.0  -0.18248897929172342  \\
            319.0  -0.2565803343885718  \\
            320.0  -0.3271286361110666  \\
            321.0  -0.39295332103907077  \\
            322.0  -0.4532942153447843  \\
            323.0  -0.5084797165419512  \\
            324.0  -0.5592339494608708  \\
            325.0  -0.6055014641262417  \\
            326.0  -0.646422183747897  \\
            327.0  -0.6814519080659976  \\
            328.0  -0.7110970698001022  \\
            329.0  -0.7364744681337468  \\
            330.0  -0.7585141565352135  \\
            331.0  -0.7778037194446801  \\
            332.0  -0.7949565579948633  \\
            333.0  -0.8107464484054462  \\
            334.0  -0.8258136396344065  \\
            335.0  -0.8404638425939598  \\
            336.0  -0.8548930716561572  \\
            337.0  -0.8694826613945824  \\
            338.0  -0.8847333133331053  \\
            339.0  -0.9010225328523328  \\
            340.0  -0.9186192922075906  \\
            341.0  -0.9378669018560397  \\
            342.0  -0.95910178618375  \\
            343.0  -0.9823517095656765  \\
            344.0  -1.0073275190683453  \\
            345.0  -1.0338368596589507  \\
            346.0  -1.0620992912390055  \\
            347.0  -1.0925342953128145  \\
            348.0  -1.1252554921363098  \\
            349.0  -1.1598294427591012  \\
            350.0  -1.195519129877619  \\
            351.0  -1.2316713350244861  \\
            352.0  -1.2677487187475769  \\
            353.0  -1.3029721610951144  \\
            354.0  -1.3360738761720805  \\
            355.0  -1.3655114489160753  \\
            356.0  -1.389844092896352  \\
            357.0  -1.4077899797443163  \\
            358.0  -1.4180268490272658  \\
            359.0  -1.4191983251094797  \\
            360.0  -1.4102472349552635  \\
            361.0  -1.3906864289055514  \\
            362.0  -1.360484536624362  \\
            363.0  -1.3197505073217441  \\
            364.0  -1.2686563299854823  \\
            365.0  -1.2077038955094745  \\
            366.0  -1.1379384556810874  \\
            367.0  -1.0607188133481815  \\
            368.0  -0.9772380455100639  \\
            369.0  -0.8883778063231612  \\
            370.0  -0.7950243483597546  \\
            371.0  -0.698255714838659  \\
            372.0  -0.5989731153298384  \\
            373.0  -0.49745403361559604  \\
            374.0  -0.39352250717088233  \\
            375.0  -0.28712579618226647  \\
            376.0  -0.17848454682783232  \\
            377.0  -0.06764754749830407  \\
            378.0  0.04584070113842474  \\
            379.0  0.16271595783975645  \\
            380.0  0.28360617785423453  \\
            381.0  0.40892551697504687  \\
            382.0  0.538919161334591  \\
            383.0  0.6736386162131037  \\
            384.0  0.8130220331169713  \\
            385.0  0.9571821636941003  \\
            386.0  1.1064967836693136  \\
            387.0  1.2611735575445995  \\
            388.0  1.4207060457193572  \\
            389.0  1.5838878186342207  \\
            390.0  1.7493288682355645  \\
            391.0  1.9157730508371211  \\
            392.0  2.081867776945583  \\
            393.0  2.245798696443408  \\
            394.0  2.4053105129405394  \\
            395.0  2.558101755105189  \\
            396.0  2.7021636851123856  \\
            397.0  2.8357499890398414  \\
            398.0  2.9571286980602123  \\
            399.0  3.0645439512043358  \\
            400.0  3.1565371223626046  \\
            401.0  3.2322135774463447  \\
            402.0  3.2910811061222  \\
            403.0  3.332759147261672  \\
            404.0  3.3570329861651405  \\
            405.0  3.364113959877219  \\
            406.0  3.354573321442646  \\
            407.0  3.329011431287966  \\
            408.0  3.287981973359406  \\
            409.0  3.23220196720953  \\
            410.0  3.162669791825663  \\
            411.0  3.080529342968156  \\
            412.0  2.9868834538645905  \\
            413.0  2.8827371796138443  \\
            414.0  2.769042196352597  \\
            415.0  2.6467643777955256  \\
            416.0  2.5169040617906893  \\
            417.0  2.3804141170071627  \\
            418.0  2.2380451928193854  \\
            419.0  2.0902627367519573  \\
            420.0  1.937348265291303  \\
            421.0  1.7795778640757567  \\
            422.0  1.617226022330161  \\
            423.0  1.4503516135166785  \\
            424.0  1.278696763251948  \\
            425.0  1.101986212370258  \\
            426.0  0.9203437252128275  \\
            427.0  0.7342353038445444  \\
            428.0  0.5440024943526891  \\
            429.0  0.3498201956437647  \\
            430.0  0.15240874637126683  \\
            431.0  -0.04645638382686647  \\
            432.0  -0.2446008758958216  \\
            433.0  -0.4405971500670858  \\
            434.0  -0.6338831250506564  \\
            435.0  -0.8237100805175942  \\
            436.0  -1.0083752121769796  \\
            437.0  -1.1857163792938008  \\
            438.0  -1.3541459945166956  \\
            439.0  -1.5130233825330048  \\
            440.0  -1.6621751321978968  \\
            441.0  -1.801249294392877  \\
            442.0  -1.9294701340330742  \\
            443.0  -2.045832042398287  \\
            444.0  -2.149443487103554  \\
            445.0  -2.239671917930512  \\
            446.0  -2.315963071313181  \\
            447.0  -2.3775822697540376  \\
            448.0  -2.423641076514362  \\
            449.0  -2.453406247721297  \\
            450.0  -2.4664839286173637  \\
            451.0  -2.4626231401727288  \\
            452.0  -2.4414152423386115  \\
            453.0  -2.4023209763649693  \\
            454.0  -2.3449931065837943  \\
            455.0  -2.2694429245856296  \\
            456.0  -2.1758397560192213  \\
            457.0  -2.0642932445994973  \\
            458.0  -1.9350424979887588  \\
            459.0  -1.7889236023450927  \\
            460.0  -1.6275460330544658  \\
            461.0  -1.452928704784318  \\
            462.0  -1.267047139346102  \\
            463.0  -1.0719010089035228  \\
            464.0  -0.8699963145432821  \\
            465.0  -0.6644841233201055  \\
            466.0  -0.45866728008030155  \\
            467.0  -0.255490085637999  \\
            468.0  -0.05754963043003271  \\
            469.0  0.13276925026430159  \\
            470.0  0.3135915464673973  \\
            471.0  0.4838628624049098  \\
            472.0  0.6429528648291152  \\
            473.0  0.7899018055488467  \\
            474.0  0.9233416696684797  \\
            475.0  1.0422073671719576  \\
            476.0  1.1462540612541012  \\
            477.0  1.23575699710941  \\
            478.0  1.3108831009716913  \\
            479.0  1.3714638447096168  \\
            480.0  1.4172192779734827  \\
            481.0  1.4480160321186035  \\
            482.0  1.4639199325333816  \\
            483.0  1.4651238678863128  \\
            484.0  1.4518965711632454  \\
            485.0  1.4246029306999757  \\
            486.0  1.38377974756728  \\
            487.0  1.3302246489156597  \\
            488.0  1.2650221102856605  \\
            489.0  1.1894299059689648  \\
            490.0  1.1046538019271492  \\
            491.0  1.0116886479086222  \\
            492.0  0.9114086038580141  \\
            493.0  0.8048643650782868  \\
            494.0  0.6934864345991336  \\
            495.0  0.5789217415810002  \\
            496.0  0.4626128177993303  \\
            497.0  0.34557145078777207  \\
            498.0  0.228624500529404  \\
            499.0  0.1128217155283092  \\
            500.0  -0.0005750017072428707  \\
            501.0  -0.11059634918314828  \\
            502.0  -0.21692378720594002  \\
            503.0  -0.3195469457380176  \\
            504.0  -0.41811907739997456  \\
            505.0  -0.5119628730721597  \\
            506.0  -0.6008699886816037  \\
            507.0  -0.6856403621934262  \\
            508.0  -0.7675083763346031  \\
            509.0  -0.8470900608650728  \\
            510.0  -0.9241594500290643  \\
            511.0  -0.998418524326872  \\
            512.0  -1.070128808958337  \\
            513.0  -1.1398256604322978  \\
            514.0  -1.2076385161431147  \\
            515.0  -1.2731190876790668  \\
            516.0  -1.33565402990199  \\
            517.0  -1.3948272991148758  \\
            518.0  -1.4503268931654483  \\
            519.0  -1.501632739369511  \\
            520.0  -1.5479455926624368  \\
            521.0  -1.5884618196604414  \\
            522.0  -1.6226419060997173  \\
            523.0  -1.6501253621677903  \\
            524.0  -1.670433443198706  \\
            525.0  -1.682920388728795  \\
            526.0  -1.6870941866397904  \\
            527.0  -1.6829046931545504  \\
            528.0  -1.670654560356303  \\
            529.0  -1.650692653779165  \\
            530.0  -1.6232616884778939  \\
            531.0  -1.588608520313906  \\
            532.0  -1.5471693802169333  \\
            533.0  -1.4996039319625043  \\
            534.0  -1.446621696462551  \\
            535.0  -1.3887896032159144  \\
            536.0  -1.3265977076248072  \\
            537.0  -1.2607658347779012  \\
            538.0  -1.1923667723913405  \\
            539.0  -1.1224714282323311  \\
            540.0  -1.051684503042044  \\
            541.0  -0.9801954172705046  \\
            542.0  -0.9083064027482014  \\
            543.0  -0.8367247009962739  \\
            544.0  -0.7662672378518126  \\
            545.0  -0.6974847869399109  \\
            546.0  -0.630718214603225  \\
            547.0  -0.5663171158820357  \\
            548.0  -0.5045722946992822  \\
            549.0  -0.44561074687194285  \\
            550.0  -0.3896840457432775  \\
            551.0  -0.33744500219345047  \\
            552.0  -0.2894890827911469  \\
            553.0  -0.2455571478931879  \\
            554.0  -0.20466512085836291  \\
            555.0  -0.16629991363321425  \\
            556.0  -0.13111862646775083  \\
            557.0  -0.10007650783191882  \\
            558.0  -0.07318028834185587  \\
            559.0  -0.04967270207809987  \\
            560.0  -0.0292339986442139  \\
            561.0  -0.012180997260166386  \\
            562.0  0.0016026993110396532  \\
            563.0  0.01300031677225523  \\
            564.0  0.022440125340344844  \\
            565.0  0.029109974244006173  \\
            566.0  0.03217131570381828  \\
            567.0  0.03233806029348273  \\
            568.0  0.03143234856880147  \\
            569.0  0.03047530940487689  \\
            570.0  0.028905202911537267  \\
            571.0  0.02573404863459169  \\
            572.0  0.020848406823214576  \\
            573.0  0.014908510959324465  \\
            574.0  0.00843889159469255  \\
            575.0  0.001477053824290889  \\
            576.0  -0.00602549024415473  \\
            577.0  -0.013859041901870456  \\
            578.0  -0.021699981931405037  \\
            579.0  -0.029388434641572064  \\
            580.0  -0.036936539595578535  \\
            581.0  -0.0443448858263436  \\
            582.0  -0.05151671127186668  \\
            583.0  -0.05833986048571605  \\
            584.0  -0.0647783051974075  \\
            585.0  -0.07085422333960227  \\
            586.0  -0.07657221791165723  \\
            587.0  -0.08189547120787709  \\
            588.0  -0.08679025159360532  \\
            589.0  -0.0912635592548675  \\
            590.0  -0.09534557188660923  \\
            591.0  -0.09905374947012814  \\
            592.0  -0.1023915579748725  \\
            593.0  -0.10537325067608415  \\
            594.0  -0.10803048146321695  \\
            595.0  -0.11039357842540388  \\
            596.0  -0.1124803466870448  \\
            597.0  -0.11430707145923179  \\
            598.0  -0.11589961985297739  \\
            599.0  -0.11728801235663057  \\
            600.0  -0.11849725362963788  \\
            601.0  -0.11954791256882864  \\
            602.0  -0.12045918785165484  \\
            603.0  -0.12124726947977002  \\
            604.0  -0.12192648071659437  \\
            605.0  -0.12251456311614355  \\
            606.0  -0.12302854963032397  \\
            607.0  -0.12347125048020535  \\
            608.0  -0.12383247208965989  \\
            609.0  -0.12411359201767173  \\
            610.0  -0.12434366738404559  \\
            611.0  -0.12455830325268578  \\
            612.0  -0.12476500985989754  \\
            613.0  -0.12494251580523354  \\
            614.0  -0.1250756323287601  \\
            615.0  -0.12517769103734555  \\
            616.0  -0.12527260063792695  \\
            617.0  -0.1253661838899401  \\
            618.0  -0.12544609071706017  \\
            619.0  -0.12550360686336837  \\
            620.0  -0.12554327813903962  \\
            621.0  -0.12557314710904752  \\
            622.0  -0.12559812230296558  \\
            623.0  -0.12562448911511506  \\
            624.0  -0.12565781966220615  \\
            625.0  -0.12569015696829788  \\
            626.0  -0.1257017582226829  \\
            627.0  -0.12568859294534293  \\
            628.0  -0.1256814027491672  \\
            629.0  -0.12572029149247466  \\
            630.0  -0.1258084954370896  \\
            631.0  -0.1259098276400576  \\
            632.0  -0.12600557659371245  \\
            633.0  -0.12613876521300288  \\
            634.0  -0.12637283072825814  \\
            635.0  -0.12670753899670587  \\
            636.0  -0.1270794340358672  \\
            637.0  -0.1274759939579095  \\
            638.0  -0.12801031770345744  \\
            639.0  -0.12881747058612322  \\
            640.0  -0.1298898980505303  \\
            641.0  -0.13110694001929207  \\
            642.0  -0.1324574087987659  \\
            643.0  -0.13413089536523362  \\
            644.0  -0.13630159876031736  \\
            645.0  -0.13891015831797415  \\
            646.0  -0.14181090727915735  \\
            647.0  -0.14509442276386567  \\
            648.0  -0.1490559265352119  \\
            649.0  -0.15379673478247904  \\
            650.0  -0.15908519164149218  \\
            651.0  -0.16476296615620245  \\
            652.0  -0.1710714716788192  \\
            653.0  -0.17830232432716092  \\
            654.0  -0.18629279419223238  \\
            655.0  -0.19471633113933728  \\
            656.0  -0.20390032894450003  \\
            657.0  -0.21481186351730838  \\
            658.0  -0.227897774572055  \\
            659.0  -0.24235290569086207  \\
            660.0  -0.2570296742172665  \\
            661.0  -0.271764099988567  \\
            662.0  -0.2871720831246174  \\
            663.0  -0.30337771733661406  \\
            664.0  -0.3198497238923897  \\
            665.0  -0.3365636049723258  \\
            666.0  -0.3543091266495914  \\
            667.0  -0.37336042614776566  \\
            668.0  -0.39265056335929494  \\
            669.0  -0.4109416888852091  \\
            670.0  -0.4282360387223268  \\
            671.0  -0.4452850551527007  \\
            672.0  -0.462111054611584  \\
            673.0  -0.4778460274181281  \\
            674.0  -0.49186759702649663  \\
            675.0  -0.504266099621209  \\
            676.0  -0.5150739747355941  \\
            677.0  -0.5236976573141029  \\
            678.0  -0.5294151675104214  \\
            679.0  -0.5320298941462035  \\
            680.0  -0.531689839196778  \\
            681.0  -0.5282537300006127  \\
            682.0  -0.521159714790915  \\
            683.0  -0.5098944467089279  \\
            684.0  -0.49433977309503374  \\
            685.0  -0.47460695260151  \\
            686.0  -0.4507405318656134  \\
            687.0  -0.42270638006345046  \\
            688.0  -0.390529334004354  \\
            689.0  -0.35428994780839407  \\
            690.0  -0.31403792768399064  \\
            691.0  -0.2698063711754267  \\
            692.0  -0.2216600238146449  \\
            693.0  -0.16965766416735042  \\
            694.0  -0.11385252756970153  \\
            695.0  -0.0544234624369243  \\
            696.0  0.008289680602919914  \\
            697.0  0.07397229559041028  \\
            698.0  0.1424137805285017  \\
            699.0  0.2132796667341592  \\
            700.0  0.2860288871661439  \\
            701.0  0.36035940321620574  \\
            702.0  0.4366268834457405  \\
            703.0  0.5154037274443416  \\
            704.0  0.5964790701600885  \\
            705.0  0.6785662542104335  \\
            706.0  0.7601931716302646  \\
            707.0  0.8407102010263189  \\
            708.0  0.9202143568572435  \\
            709.0  0.998629550544557  \\
            710.0  1.0751683968637669  \\
            711.0  1.1487346613513565  \\
            712.0  1.218604227808784  \\
            713.0  1.2844989055521276  \\
            714.0  1.3460561643813636  \\
            715.0  1.4024304759594517  \\
            716.0  1.4525095898850287  \\
            717.0  1.4954458972324978  \\
            718.0  1.5308382554019406  \\
            719.0  1.5583875755466579  \\
            720.0  1.577565477048026  \\
            721.0  1.5877856651782387  \\
            722.0  1.588777895063606  \\
            723.0  1.5805271773168421  \\
            724.0  1.5628414233210808  \\
            725.0  1.5352331319919614  \\
            726.0  1.497308212471508  \\
            727.0  1.44908018145695  \\
            728.0  1.3908167547786132  \\
            729.0  1.3227305669652996  \\
            730.0  1.244887722050821  \\
            731.0  1.1572558667302426  \\
            732.0  1.0597228749601055  \\
            733.0  0.9522045427358907  \\
            734.0  0.8349392231764539  \\
            735.0  0.7086493989335507  \\
            736.0  0.5741956921736878  \\
            737.0  0.43202620484758064  \\
            738.0  0.28225200973787884  \\
            739.0  0.12552234587180386  \\
            740.0  -0.03637760955345016  \\
            741.0  -0.20120957806054407  \\
            742.0  -0.36750339049775543  \\
            743.0  -0.5346456388350214  \\
            744.0  -0.7017133392357773  \\
            745.0  -0.8666855484976149  \\
            746.0  -1.0269366923162508  \\
            747.0  -1.1800466165710086  \\
            748.0  -1.3238902898300031  \\
            749.0  -1.4563868734016188  \\
            750.0  -1.5756908680249604  \\
            751.0  -1.680595663616629  \\
            752.0  -1.7703992246695488  \\
            753.0  -1.8443086208903685  \\
            754.0  -1.9012519305664455  \\
            755.0  -1.9404489344815092  \\
            756.0  -1.9620054085991179  \\
            757.0  -1.9667049576586846  \\
            758.0  -1.9552186628238368  \\
            759.0  -1.9277126744176554  \\
            760.0  -1.8842984114328905  \\
            761.0  -1.825671299776001  \\
            762.0  -1.7530695181146776  \\
            763.0  -1.6676094649955433  \\
            764.0  -1.569858751220248  \\
            765.0  -1.4601254452085615  \\
            766.0  -1.338973948284205  \\
            767.0  -1.2072677697387364  \\
            768.0  -1.0657596657413884  \\
            769.0  -0.9148282804201836  \\
            770.0  -0.7547045725210949  \\
            771.0  -0.5858910857024956  \\
            772.0  -0.40926421384352485  \\
            773.0  -0.22580427061650765  \\
            774.0  -0.036426487089222956  \\
            775.0  0.15780420551848173  \\
            776.0  0.3554959076855874  \\
            777.0  0.5552273263338894  \\
            778.0  0.7558714090011246  \\
            779.0  0.9562428121120577  \\
            780.0  1.1544548768693423  \\
            781.0  1.3480393618873252  \\
            782.0  1.5348029974806987  \\
            783.0  1.7132398565823936  \\
            784.0  1.8819894806078428  \\
            785.0  2.0392365988076033  \\
            786.0  2.182921308827551  \\
            787.0  2.311394647129244  \\
            788.0  2.4236369630775205  \\
            789.0  2.518864632409546  \\
            790.0  2.596102548520617  \\
            791.0  2.6542346857847314  \\
            792.0  2.6924148920074713  \\
            793.0  2.7102902173485024  \\
            794.0  2.707722090552049  \\
            795.0  2.684363856774096  \\
            796.0  2.6396997509617193  \\
            797.0  2.57348665388443  \\
            798.0  2.485961270008781  \\
            799.0  2.3775870396454626  \\
            800.0  2.248810020565144  \\
        }
        ;
    \addlegendentry {Hilbert-GP}
    \addplot [color=green,line width=1]
        table[row sep={\\}]
        {
            \\
            1.0  -0.18012085786138968  \\
            2.0  -0.18012566949750067  \\
            3.0  -0.18013692009457946  \\
            4.0  -0.1801474267326215  \\
            5.0  -0.18014974620060406  \\
            6.0  -0.18014287677988866  \\
            7.0  -0.1801283135923988  \\
            8.0  -0.1801080934571465  \\
            9.0  -0.18008986361430124  \\
            10.0  -0.1800846937778563  \\
            11.0  -0.1800942747955501  \\
            12.0  -0.18010664940738993  \\
            13.0  -0.1801098794590596  \\
            14.0  -0.1801053045647159  \\
            15.0  -0.18010319867873265  \\
            16.0  -0.18010962392373653  \\
            17.0  -0.1801204082245096  \\
            18.0  -0.18012364150116766  \\
            19.0  -0.18010916236004526  \\
            20.0  -0.18008537090187857  \\
            21.0  -0.18008279979913056  \\
            22.0  -0.18011890135243203  \\
            23.0  -0.18015865517877178  \\
            24.0  -0.18014991952638149  \\
            25.0  -0.18011824569501544  \\
            26.0  -0.18016612037515872  \\
            27.0  -0.18029078145867214  \\
            28.0  -0.180209874675199  \\
            29.0  -0.17947877024235095  \\
            30.0  -0.17786014792328597  \\
            31.0  -0.17553208026764872  \\
            32.0  -0.1728408508824135  \\
            33.0  -0.16985424214511732  \\
            34.0  -0.16625598957131144  \\
            35.0  -0.16171420220636668  \\
            36.0  -0.15622326900153855  \\
            37.0  -0.14991283611778142  \\
            38.0  -0.14257225429528692  \\
            39.0  -0.133656424186826  \\
            40.0  -0.12288907014296155  \\
            41.0  -0.11050738931304456  \\
            42.0  -0.09648457219724171  \\
            43.0  -0.07974783559357942  \\
            44.0  -0.05892380476820362  \\
            45.0  -0.03403803722732147  \\
            46.0  -0.006673781109253846  \\
            47.0  0.022175742273111355  \\
            48.0  0.053820419641883194  \\
            49.0  0.09058566360524839  \\
            50.0  0.13321763751707766  \\
            51.0  0.18064680596814633  \\
            52.0  0.23219917394059195  \\
            53.0  0.28876491618310623  \\
            54.0  0.3514369626512056  \\
            55.0  0.4201891078967359  \\
            56.0  0.4946568128679601  \\
            57.0  0.5753391594169104  \\
            58.0  0.6629832025470481  \\
            59.0  0.7571751424107875  \\
            60.0  0.8565316593210084  \\
            61.0  0.9602453321030263  \\
            62.0  1.0687415383930436  \\
            63.0  1.1826498978466007  \\
            64.0  1.3015895946241616  \\
            65.0  1.4242216654759208  \\
            66.0  1.5489521423888237  \\
            67.0  1.6743685783159368  \\
            68.0  1.7995189277768708  \\
            69.0  1.9237698800460734  \\
            70.0  2.04608661180869  \\
            71.0  2.164563936313824  \\
            72.0  2.2771660333360217  \\
            73.0  2.38291314345695  \\
            74.0  2.4816782766611047  \\
            75.0  2.573001000145137  \\
            76.0  2.655987691472995  \\
            77.0  2.730457252116165  \\
            78.0  2.797239129299301  \\
            79.0  2.8569956288687597  \\
            80.0  2.9095372858451256  \\
            81.0  2.9547733309260247  \\
            82.0  2.993689508910762  \\
            83.0  3.027694542893923  \\
            84.0  3.05726257131705  \\
            85.0  3.0816919281710153  \\
            86.0  3.1000736808330194  \\
            87.0  3.1120141947247455  \\
            88.0  3.117291519846877  \\
            89.0  3.1151385369549303  \\
            90.0  3.104109957521389  \\
            91.0  3.082517353816055  \\
            92.0  3.0486512552813823  \\
            93.0  3.000426302198817  \\
            94.0  2.935084309805948  \\
            95.0  2.849745407144528  \\
            96.0  2.7424279605849566  \\
            97.0  2.61220721463581  \\
            98.0  2.4581116785103236  \\
            99.0  2.278197113039113  \\
            100.0  2.0702971280218376  \\
            101.0  1.8336086063455166  \\
            102.0  1.56892138175145  \\
            103.0  1.2774029814594312  \\
            104.0  0.9602588452821552  \\
            105.0  0.6202248519906643  \\
            106.0  0.262507384474143  \\
            107.0  -0.10692892267131773  \\
            108.0  -0.4837566777949538  \\
            109.0  -0.8649473071953396  \\
            110.0  -1.246146018800184  \\
            111.0  -1.6205645498672219  \\
            112.0  -1.980899198629829  \\
            113.0  -2.3215541638734725  \\
            114.0  -2.6385804475275467  \\
            115.0  -2.92834527766295  \\
            116.0  -3.187365689671441  \\
            117.0  -3.413479913525233  \\
            118.0  -3.606505839142623  \\
            119.0  -3.767447989752893  \\
            120.0  -3.897325533908795  \\
            121.0  -3.997015754428118  \\
            122.0  -4.068073128652306  \\
            123.0  -4.113331478122857  \\
            124.0  -4.1364604042765105  \\
            125.0  -4.140894278814682  \\
            126.0  -4.129253555690021  \\
            127.0  -4.10372927235331  \\
            128.0  -4.066718188711858  \\
            129.0  -4.020691471988173  \\
            130.0  -3.9673253876368633  \\
            131.0  -3.9070426352617913  \\
            132.0  -3.839618946040667  \\
            133.0  -3.765123672854317  \\
            134.0  -3.684057198225376  \\
            135.0  -3.5965649980359164  \\
            136.0  -3.501866936386276  \\
            137.0  -3.3987459859519333  \\
            138.0  -3.2864333063057063  \\
            139.0  -3.1648120708782757  \\
            140.0  -3.033901117965175  \\
            141.0  -2.8933808950022817  \\
            142.0  -2.7426033624572383  \\
            143.0  -2.580964042733414  \\
            144.0  -2.40837222990645  \\
            145.0  -2.2254120916426485  \\
            146.0  -2.0329615781254287  \\
            147.0  -1.8318159400586036  \\
            148.0  -1.623039253328181  \\
            149.0  -1.4086260841362566  \\
            150.0  -1.191327048267692  \\
            151.0  -0.9736203333014286  \\
            152.0  -0.7571152358379883  \\
            153.0  -0.543070270560961  \\
            154.0  -0.33314953246406936  \\
            155.0  -0.129297270983106  \\
            156.0  0.0671436896859263  \\
            157.0  0.2559291266162872  \\
            158.0  0.4373275804376848  \\
            159.0  0.6111956685906954  \\
            160.0  0.7771210918580511  \\
            161.0  0.9356268807495277  \\
            162.0  1.0884589432870158  \\
            163.0  1.236675055307169  \\
            164.0  1.3785671616441084  \\
            165.0  1.5106454105010443  \\
            166.0  1.631196129148876  \\
            167.0  1.7419583881773932  \\
            168.0  1.8453266664387447  \\
            169.0  1.9402859917710529  \\
            170.0  2.022189645584523  \\
            171.0  2.086673763702011  \\
            172.0  2.132923743663614  \\
            173.0  2.1628677395829885  \\
            174.0  2.178367628298759  \\
            175.0  2.1805105220111716  \\
            176.0  2.1714711402859868  \\
            177.0  2.155741796514728  \\
            178.0  2.138715642098809  \\
            179.0  2.124352709564238  \\
            180.0  2.1146110036898276  \\
            181.0  2.110645810620354  \\
            182.0  2.113588088711658  \\
            183.0  2.1238427837245646  \\
            184.0  2.140217806469185  \\
            185.0  2.1603616823748775  \\
            186.0  2.1820687741254545  \\
            187.0  2.2040078654503454  \\
            188.0  2.22553044255652  \\
            189.0  2.246407951878489  \\
            190.0  2.266962781157153  \\
            191.0  2.2881634763434753  \\
            192.0  2.311366794285325  \\
            193.0  2.3379610305495175  \\
            194.0  2.3690938693627883  \\
            195.0  2.405371476990349  \\
            196.0  2.446621599024138  \\
            197.0  2.4920034316842035  \\
            198.0  2.5403432505399457  \\
            199.0  2.590225373544296  \\
            200.0  2.6397781195808214  \\
            201.0  2.686662884182423  \\
            202.0  2.7285621042273354  \\
            203.0  2.763752331137775  \\
            204.0  2.7911445002194197  \\
            205.0  2.809743303525252  \\
            206.0  2.818140788067236  \\
            207.0  2.814611145422427  \\
            208.0  2.797683965037561  \\
            209.0  2.7666589082299384  \\
            210.0  2.7217377382467256  \\
            211.0  2.663742020860355  \\
            212.0  2.593543097021558  \\
            213.0  2.5115590363411924  \\
            214.0  2.4178095403368296  \\
            215.0  2.3125543809337668  \\
            216.0  2.1966698171095898  \\
            217.0  2.071078723515911  \\
            218.0  1.9359462826501481  \\
            219.0  1.7908334884946406  \\
            220.0  1.6357679145173238  \\
            221.0  1.4719472261398256  \\
            222.0  1.3012057655500815  \\
            223.0  1.125107003303037  \\
            224.0  0.9449554468684436  \\
            225.0  0.7622753905061199  \\
            226.0  0.5781349829691462  \\
            227.0  0.391421239714901  \\
            228.0  0.1985088167151308  \\
            229.0  -0.004558986748654876  \\
            230.0  -0.21991163691034998  \\
            231.0  -0.44833870873782766  \\
            232.0  -0.6908473859920039  \\
            233.0  -0.947888657195695  \\
            234.0  -1.2165062552923267  \\
            235.0  -1.4890996851519054  \\
            236.0  -1.7556575318495533  \\
            237.0  -2.007137151415317  \\
            238.0  -2.236749869318729  \\
            239.0  -2.4391630603068686  \\
            240.0  -2.610301745041092  \\
            241.0  -2.748536907356444  \\
            242.0  -2.855112634677042  \\
            243.0  -2.932615741557662  \\
            244.0  -2.9834926457707196  \\
            245.0  -3.0105674575521912  \\
            246.0  -3.01824781134544  \\
            247.0  -3.0121102892305327  \\
            248.0  -2.9970933144038647  \\
            249.0  -2.9764565103268352  \\
            250.0  -2.9521847399370613  \\
            251.0  -2.9255077070697926  \\
            252.0  -2.8967852076726923  \\
            253.0  -2.86527802276631  \\
            254.0  -2.829430264480907  \\
            255.0  -2.787506334105859  \\
            256.0  -2.738072106198148  \\
            257.0  -2.680216812812161  \\
            258.0  -2.6133562385592968  \\
            259.0  -2.5365067313894616  \\
            260.0  -2.447592705101127  \\
            261.0  -2.3434395013106184  \\
            262.0  -2.2201911113136616  \\
            263.0  -2.0734397739557173  \\
            264.0  -1.8982091487026511  \\
            265.0  -1.6897109119996947  \\
            266.0  -1.44520571155825  \\
            267.0  -1.1659168234351451  \\
            268.0  -0.8573976329589188  \\
            269.0  -0.5279212580554954  \\
            270.0  -0.1863122138728563  \\
            271.0  0.15888421317109735  \\
            272.0  0.4987542044985182  \\
            273.0  0.8239768546048174  \\
            274.0  1.1270156963818478  \\
            275.0  1.4047386344575803  \\
            276.0  1.658076790694853  \\
            277.0  1.8888014404934994  \\
            278.0  2.09728563759927  \\
            279.0  2.283388037696374  \\
            280.0  2.4480887815651617  \\
            281.0  2.593056329658103  \\
            282.0  2.7188391363962388  \\
            283.0  2.824023135629563  \\
            284.0  2.905784301599822  \\
            285.0  2.960519268869586  \\
            286.0  2.984028638812723  \\
            287.0  2.9722537040392867  \\
            288.0  2.9232478385758323  \\
            289.0  2.8392302905737  \\
            290.0  2.7269776119697187  \\
            291.0  2.5966706933189556  \\
            292.0  2.4609393786201204  \\
            293.0  2.3344617644078403  \\
            294.0  2.2323397994393943  \\
            295.0  2.1665296690858704  \\
            296.0  2.142527650541682  \\
            297.0  2.1586112397043324  \\
            298.0  2.207095271915531  \\
            299.0  2.275594537610616  \\
            300.0  2.347812769531136  \\
            301.0  2.405147401464242  \\
            302.0  2.4298613563357843  \\
            303.0  2.4087564347824135  \\
            304.0  2.3357186518377815  \\
            305.0  2.212339202383485  \\
            306.0  2.0466340614510368  \\
            307.0  1.8504541807573618  \\
            308.0  1.6365810623811938  \\
            309.0  1.4163718952480202  \\
            310.0  1.1983725355494241  \\
            311.0  0.9880127508625387  \\
            312.0  0.788155626245475  \\
            313.0  0.5999398134578131  \\
            314.0  0.4235286235547923  \\
            315.0  0.2587098758328095  \\
            316.0  0.10513903149166233  \\
            317.0  -0.03796668898407091  \\
            318.0  -0.17202264046849566  \\
            319.0  -0.2982399111937649  \\
            320.0  -0.4165245708082423  \\
            321.0  -0.526117617482617  \\
            322.0  -0.6278512651915958  \\
            323.0  -0.725078608340048  \\
            324.0  -0.8217793548346098  \\
            325.0  -0.92026203839465  \\
            326.0  -1.0211058022685027  \\
            327.0  -1.1244948156555712  \\
            328.0  -1.2305369971904547  \\
            329.0  -1.3382400960242025  \\
            330.0  -1.444701740458302  \\
            331.0  -1.5455313404907023  \\
            332.0  -1.6360282209996524  \\
            333.0  -1.7120766235300449  \\
            334.0  -1.7704785004474197  \\
            335.0  -1.8093162094361137  \\
            336.0  -1.8286396137639218  \\
            337.0  -1.8307850186825259  \\
            338.0  -1.8196878201800049  \\
            339.0  -1.7998003962646656  \\
            340.0  -1.7756096971364066  \\
            341.0  -1.7515314875718953  \\
            342.0  -1.7313242653575043  \\
            343.0  -1.7173331339349456  \\
            344.0  -1.7107089554223633  \\
            345.0  -1.7125765110365516  \\
            346.0  -1.7247597397267682  \\
            347.0  -1.7492491938812935  \\
            348.0  -1.7871438938296458  \\
            349.0  -1.8382027013829199  \\
            350.0  -1.901271813823079  \\
            351.0  -1.9749520330644112  \\
            352.0  -2.0577216209163582  \\
            353.0  -2.147414829849334  \\
            354.0  -2.240819910999062  \\
            355.0  -2.3340790847998125  \\
            356.0  -2.4234918557232765  \\
            357.0  -2.5057717233823302  \\
            358.0  -2.5776926051954674  \\
            359.0  -2.6360353814923094  \\
            360.0  -2.6782591995286977  \\
            361.0  -2.703108459204968  \\
            362.0  -2.7102010564912247  \\
            363.0  -2.6989080338413847  \\
            364.0  -2.6679951085380416  \\
            365.0  -2.6167025474863412  \\
            366.0  -2.5459375338455064  \\
            367.0  -2.4579507126320883  \\
            368.0  -2.354920793329537  \\
            369.0  -2.2383633453901686  \\
            370.0  -2.110010712162258  \\
            371.0  -1.9726127387414372  \\
            372.0  -1.8291205363841565  \\
            373.0  -1.6809777682608869  \\
            374.0  -1.5275985543971387  \\
            375.0  -1.3675271901596535  \\
            376.0  -1.1994812708722935  \\
            377.0  -1.0218890164618217  \\
            378.0  -0.8318953979724021  \\
            379.0  -0.6253948086005424  \\
            380.0  -0.397957380235487  \\
            381.0  -0.14565263505821444  \\
            382.0  0.13431936824854346  \\
            383.0  0.44291887120995566  \\
            384.0  0.7790653224781812  \\
            385.0  1.1404396346141554  \\
            386.0  1.524345510177417  \\
            387.0  1.9274153428001342  \\
            388.0  2.3446851201808974  \\
            389.0  2.769731661818615  \\
            390.0  3.1962453226603773  \\
            391.0  3.6193258874947514  \\
            392.0  4.034844933227133  \\
            393.0  4.437423177805457  \\
            394.0  4.819150872865355  \\
            395.0  5.1703825853177126  \\
            396.0  5.481604542610504  \\
            397.0  5.74427929499344  \\
            398.0  5.950546357180523  \\
            399.0  6.09381350252847  \\
            400.0  6.170734775879001  \\
            401.0  6.182030008083506  \\
            402.0  6.131060903132494  \\
            403.0  6.02287582564923  \\
            404.0  5.865217825182799  \\
            405.0  5.668867213766799  \\
            406.0  5.445293348292881  \\
            407.0  5.204433777618573  \\
            408.0  4.9552544527549625  \\
            409.0  4.706834522945082  \\
            410.0  4.467374708894501  \\
            411.0  4.2423500112851755  \\
            412.0  4.034244870909407  \\
            413.0  3.843676194821306  \\
            414.0  3.6700743013637727  \\
            415.0  3.5115137974763178  \\
            416.0  3.364687717620374  \\
            417.0  3.225501473673605  \\
            418.0  3.089673398404779  \\
            419.0  2.9528534404776714  \\
            420.0  2.8106012702514964  \\
            421.0  2.65852749959502  \\
            422.0  2.492178298978349  \\
            423.0  2.306363627803055  \\
            424.0  2.0945880977984244  \\
            425.0  1.8494634571146376  \\
            426.0  1.5641021942367968  \\
            427.0  1.2336793898683636  \\
            428.0  0.8566456307735127  \\
            429.0  0.4359772856781376  \\
            430.0  -0.019259492773709627  \\
            431.0  -0.4934276310235072  \\
            432.0  -0.9667054323672217  \\
            433.0  -1.4193184346981493  \\
            434.0  -1.8348353532777624  \\
            435.0  -2.2016088612876694  \\
            436.0  -2.5132424789302235  \\
            437.0  -2.7684062910835703  \\
            438.0  -2.9701459012814313  \\
            439.0  -3.125311084494015  \\
            440.0  -3.243589540654953  \\
            441.0  -3.335195900374666  \\
            442.0  -3.4082651049243062  \\
            443.0  -3.4681105910051375  \\
            444.0  -3.5183384326317007  \\
            445.0  -3.5616195314871195  \\
            446.0  -3.599090861497402  \\
            447.0  -3.6296331134479813  \\
            448.0  -3.650204593808571  \\
            449.0  -3.6567938486042273  \\
            450.0  -3.645175268903489  \\
            451.0  -3.6115124055012022  \\
            452.0  -3.5531166504618032  \\
            453.0  -3.4692201032529875  \\
            454.0  -3.361372636210426  \\
            455.0  -3.2330517262672727  \\
            456.0  -3.0883914167964175  \\
            457.0  -2.930765955747675  \\
            458.0  -2.7620806768385884  \\
            459.0  -2.5823762790577  \\
            460.0  -2.389007956923938  \\
            461.0  -2.1763502187156387  \\
            462.0  -1.9373051670900634  \\
            463.0  -1.6655122462052745  \\
            464.0  -1.3564515948325568  \\
            465.0  -1.0080261766484997  \\
            466.0  -0.6218742366505401  \\
            467.0  -0.20439298344687365  \\
            468.0  0.2337070895115842  \\
            469.0  0.678821326688365  \\
            470.0  1.1165439995392523  \\
            471.0  1.5338368539947953  \\
            472.0  1.9195363417350588  \\
            473.0  2.2633536747684895  \\
            474.0  2.5562023012718567  \\
            475.0  2.7925624791243533  \\
            476.0  2.97188337078877  \\
            477.0  3.097259419575885  \\
            478.0  3.173267594879169  \\
            479.0  3.204998425925342  \\
            480.0  3.19801201236313  \\
            481.0  3.1583007863106936  \\
            482.0  3.0921176385239804  \\
            483.0  3.0057043990660133  \\
            484.0  2.9048310176149386  \\
            485.0  2.794388157347095  \\
            486.0  2.678382816216673  \\
            487.0  2.5601770643280486  \\
            488.0  2.442539799432693  \\
            489.0  2.327469689103773  \\
            490.0  2.2160752531930323  \\
            491.0  2.1086475852791913  \\
            492.0  2.0048948230208032  \\
            493.0  1.9043328843998728  \\
            494.0  1.8065882823054185  \\
            495.0  1.711009239073992  \\
            496.0  1.6154694372996996  \\
            497.0  1.5154238313272772  \\
            498.0  1.4044083584402778  \\
            499.0  1.2756414302947086  \\
            500.0  1.123142340462967  \\
            501.0  0.9417040712353819  \\
            502.0  0.7270093253936051  \\
            503.0  0.4772766509255931  \\
            504.0  0.1954101814645312  \\
            505.0  -0.11108239246133408  \\
            506.0  -0.4330080303113513  \\
            507.0  -0.7621983177830048  \\
            508.0  -1.0912208382248605  \\
            509.0  -1.4115329822545797  \\
            510.0  -1.713601353207927  \\
            511.0  -1.9894124795242822  \\
            512.0  -2.234311220470365  \\
            513.0  -2.4462206356477587  \\
            514.0  -2.62380413474508  \\
            515.0  -2.765913447609327  \\
            516.0  -2.8723901885931156  \\
            517.0  -2.944642724321878  \\
            518.0  -2.985182717906524  \\
            519.0  -2.996793285703468  \\
            520.0  -2.9823074511520606  \\
            521.0  -2.9450642819740978  \\
            522.0  -2.889245270068849  \\
            523.0  -2.81953362492702  \\
            524.0  -2.7404869433753554  \\
            525.0  -2.6563138798080597  \\
            526.0  -2.571084946235639  \\
            527.0  -2.488868115411892  \\
            528.0  -2.413474658273392  \\
            529.0  -2.347936091908447  \\
            530.0  -2.294045618712007  \\
            531.0  -2.252264355241031  \\
            532.0  -2.2220408770679363  \\
            533.0  -2.2022393858356875  \\
            534.0  -2.191284851595353  \\
            535.0  -2.187029649235955  \\
            536.0  -2.1867884807560722  \\
            537.0  -2.1877917414345815  \\
            538.0  -2.187645530327635  \\
            539.0  -2.1842771883553156  \\
            540.0  -2.175571462761301  \\
            541.0  -2.159404670404043  \\
            542.0  -2.1342512733024472  \\
            543.0  -2.099681084771354  \\
            544.0  -2.056093724672678  \\
            545.0  -2.003964261762946  \\
            546.0  -1.9434859222442378  \\
            547.0  -1.8749376691150768  \\
            548.0  -1.799167611491393  \\
            549.0  -1.7175945218148985  \\
            550.0  -1.6318461422851742  \\
            551.0  -1.54341131351611  \\
            552.0  -1.4534353763644776  \\
            553.0  -1.3626913393053008  \\
            554.0  -1.2718455545978065  \\
            555.0  -1.1818343596139234  \\
            556.0  -1.0937621244176285  \\
            557.0  -1.008393501381701  \\
            558.0  -0.926033884952866  \\
            559.0  -0.8472008081444183  \\
            560.0  -0.7732008917345163  \\
            561.0  -0.705198008376758  \\
            562.0  -0.6427829605969877  \\
            563.0  -0.5844267340606407  \\
            564.0  -0.5295913239736403  \\
            565.0  -0.4796340668316106  \\
            566.0  -0.4359560789880822  \\
            567.0  -0.39784876527375507  \\
            568.0  -0.36312508835551693  \\
            569.0  -0.3306227271911015  \\
            570.0  -0.30115308652520123  \\
            571.0  -0.2759428193771969  \\
            572.0  -0.25498379929756665  \\
            573.0  -0.23726133314533157  \\
            574.0  -0.2219977542645638  \\
            575.0  -0.20910319851922096  \\
            576.0  -0.19861466797850413  \\
            577.0  -0.19021465850485947  \\
            578.0  -0.18340931138328742  \\
            579.0  -0.17790411678467458  \\
            580.0  -0.1736330429340276  \\
            581.0  -0.17052004121996778  \\
            582.0  -0.1683552582965599  \\
            583.0  -0.1669003711974203  \\
            584.0  -0.16602048227063498  \\
            585.0  -0.16566780205234743  \\
            586.0  -0.1657747148231383  \\
            587.0  -0.16621324010241242  \\
            588.0  -0.16685639196685945  \\
            589.0  -0.16763779437424461  \\
            590.0  -0.16853178463278976  \\
            591.0  -0.16949946738628136  \\
            592.0  -0.17048169452451653  \\
            593.0  -0.17143647629489814  \\
            594.0  -0.17235569304678067  \\
            595.0  -0.17323888143453736  \\
            596.0  -0.17406842503897807  \\
            597.0  -0.1748199845498009  \\
            598.0  -0.17548545596456044  \\
            599.0  -0.17607474089304959  \\
            600.0  -0.17660083739106186  \\
            601.0  -0.1770712071826343  \\
            602.0  -0.1774891908056568  \\
            603.0  -0.1778571180122413  \\
            604.0  -0.1781805942936481  \\
            605.0  -0.17847162748780265  \\
            606.0  -0.17873994996266157  \\
            607.0  -0.1789776420292685  \\
            608.0  -0.1791634618434147  \\
            609.0  -0.17929223532376204  \\
            610.0  -0.1793917247660867  \\
            611.0  -0.17949752789038148  \\
            612.0  -0.1796152860094083  \\
            613.0  -0.17972074225060775  \\
            614.0  -0.17979552282572664  \\
            615.0  -0.1798481995961227  \\
            616.0  -0.17989699330711362  \\
            617.0  -0.17994627458667095  \\
            618.0  -0.17998915229813905  \\
            619.0  -0.18002265493413164  \\
            620.0  -0.18004823876997522  \\
            621.0  -0.18006374228135175  \\
            622.0  -0.18006862578758456  \\
            623.0  -0.1800742358960129  \\
            624.0  -0.18009302729988913  \\
            625.0  -0.18011563325747665  \\
            626.0  -0.1801155696763314  \\
            627.0  -0.18008616895046564  \\
            628.0  -0.1800601847535361  \\
            629.0  -0.18007828549446794  \\
            630.0  -0.18014359147022216  \\
            631.0  -0.18022384684947027  \\
            632.0  -0.18030210630687787  \\
            633.0  -0.1804097848457934  \\
            634.0  -0.18059370750237702  \\
            635.0  -0.18085785334154642  \\
            636.0  -0.1811684260579702  \\
            637.0  -0.18153413366201607  \\
            638.0  -0.18205030458315516  \\
            639.0  -0.18281440302160992  \\
            640.0  -0.18380968832430636  \\
            641.0  -0.18494840242796806  \\
            642.0  -0.18625423394517826  \\
            643.0  -0.18791144187562706  \\
            644.0  -0.19006394736895735  \\
            645.0  -0.19266442171656747  \\
            646.0  -0.19566217105962663  \\
            647.0  -0.19926277148219382  \\
            648.0  -0.203767119048274  \\
            649.0  -0.20913751432278377  \\
            650.0  -0.21500437501163752  \\
            651.0  -0.22122104629611636  \\
            652.0  -0.22807912889891194  \\
            653.0  -0.23570064507872104  \\
            654.0  -0.24363429839133954  \\
            655.0  -0.2517538120488378  \\
            656.0  -0.26142777676983525  \\
            657.0  -0.27474048769955617  \\
            658.0  -0.29199660682685674  \\
            659.0  -0.31084896919941  \\
            660.0  -0.3288393345569007  \\
            661.0  -0.34624843838362795  \\
            662.0  -0.36523961153095835  \\
            663.0  -0.38654626783564916  \\
            664.0  -0.40871670543223965  \\
            665.0  -0.43086058202994393  \\
            666.0  -0.45424865802117387  \\
            667.0  -0.48019024017748246  \\
            668.0  -0.5077828362851438  \\
            669.0  -0.5351541277871158  \\
            670.0  -0.5620041919222266  \\
            671.0  -0.5894397135611146  \\
            672.0  -0.6177562080676862  \\
            673.0  -0.6458218080755467  \\
            674.0  -0.6726532217930045  \\
            675.0  -0.6983758557418773  \\
            676.0  -0.7232743868116487  \\
            677.0  -0.74677122165469  \\
            678.0  -0.7678765793430814  \\
            679.0  -0.7861767155052778  \\
            680.0  -0.8018494738373936  \\
            681.0  -0.8148564440660604  \\
            682.0  -0.8245610136765134  \\
            683.0  -0.8302193794518342  \\
            684.0  -0.831558516401854  \\
            685.0  -0.8287190122790711  \\
            686.0  -0.8218391104268977  \\
            687.0  -0.8109103242332764  \\
            688.0  -0.7959245319828666  \\
            689.0  -0.7769010235349847  \\
            690.0  -0.7537043250686726  \\
            691.0  -0.7259281427510391  \\
            692.0  -0.6929778729871118  \\
            693.0  -0.6542351848643552  \\
            694.0  -0.6091993456606413  \\
            695.0  -0.5575156981095226  \\
            696.0  -0.49878510056631714  \\
            697.0  -0.4323618970758964  \\
            698.0  -0.35758418975767414  \\
            699.0  -0.27426477679083505  \\
            700.0  -0.18256785444015272  \\
            701.0  -0.08209367603214524  \\
            702.0  0.02858936162814583  \\
            703.0  0.15092236658741093  \\
            704.0  0.284760577676187  \\
            705.0  0.4281255201184958  \\
            706.0  0.5786465242349407  \\
            707.0  0.7349699838686328  \\
            708.0  0.8965483071663922  \\
            709.0  1.0622073118145525  \\
            710.0  1.2292996870493669  \\
            711.0  1.3944034614956982  \\
            712.0  1.5545681989325257  \\
            713.0  1.7075148100993132  \\
            714.0  1.850672112054244  \\
            715.0  1.9805087621605835  \\
            716.0  2.093174198514151  \\
            717.0  2.1857068847438565  \\
            718.0  2.2563667424156924  \\
            719.0  2.3038928923003454  \\
            720.0  2.326977726355354  \\
            721.0  2.32485947183371  \\
            722.0  2.298134292065474  \\
            723.0  2.2484221712720336  \\
            724.0  2.177286002489651  \\
            725.0  2.085971226122866  \\
            726.0  1.97614112813612  \\
            727.0  1.8502509293792053  \\
            728.0  1.7110056501623987  \\
            729.0  1.5608252854537454  \\
            730.0  1.401971203844764  \\
            731.0  1.236804771389458  \\
            732.0  1.0675588044035407  \\
            733.0  0.8958983275799949  \\
            734.0  0.7228980630012641  \\
            735.0  0.5493936607096174  \\
            736.0  0.3760623184224365  \\
            737.0  0.20293915715055852  \\
            738.0  0.02891888489332068  \\
            739.0  -0.1480738148413429  \\
            740.0  -0.33046528750000836  \\
            741.0  -0.5208168427357627  \\
            742.0  -0.7221802506985443  \\
            743.0  -0.9380841489546319  \\
            744.0  -1.171438311900013  \\
            745.0  -1.423182212731396  \\
            746.0  -1.6919875554605563  \\
            747.0  -1.9748317674751945  \\
            748.0  -2.2672015759178192  \\
            749.0  -2.562817142159381  \\
            750.0  -2.854024090258159  \\
            751.0  -3.1329719271725125  \\
            752.0  -3.3921289068564517  \\
            753.0  -3.6237069009624934  \\
            754.0  -3.8198379325057448  \\
            755.0  -3.974668409671903  \\
            756.0  -4.08624447707512  \\
            757.0  -4.155438139902097  \\
            758.0  -4.182952302573661  \\
            759.0  -4.168249615928294  \\
            760.0  -4.111698298282363  \\
            761.0  -4.016810603950401  \\
            762.0  -3.8893677447087027  \\
            763.0  -3.7345306091862205  \\
            764.0  -3.555551444067305  \\
            765.0  -3.355018022058224  \\
            766.0  -3.136057020994668  \\
            767.0  -2.901686855283645  \\
            768.0  -2.65369083437374  \\
            769.0  -2.3929111992251753  \\
            770.0  -2.1204751721574375  \\
            771.0  -1.8381662347367616  \\
            772.0  -1.5475843160112919  \\
            773.0  -1.2493965493494583  \\
            774.0  -0.9435876299675514  \\
            775.0  -0.6300854760326446  \\
            776.0  -0.30867655801420507  \\
            777.0  0.021666753988134876  \\
            778.0  0.3626409007402734  \\
            779.0  0.7148724267619506  \\
            780.0  1.0760621208507637  \\
            781.0  1.4412513267671843  \\
            782.0  1.804863682338411  \\
            783.0  2.1616310606605817  \\
            784.0  2.5053233147005107  \\
            785.0  2.8278837371126055  \\
            786.0  3.1211416984312  \\
            787.0  3.379415553342868  \\
            788.0  3.600169127596413  \\
            789.0  3.7826112729834094  \\
            790.0  3.9263019044177687  \\
            791.0  4.0313099410419095  \\
            792.0  4.099566319930671  \\
            793.0  4.135438598338402  \\
            794.0  4.144002183427396  \\
            795.0  4.128494844912989  \\
            796.0  4.090184686633256  \\
            797.0  4.030636277690352  \\
            798.0  3.9526977386151296  \\
            799.0  3.8584548744695453  \\
            800.0  3.746929187027057  \\
        }
        ;
    \addlegendentry {Algorithm \ref{alg:algi}}
\end{axis}
\end{tikzpicture}


==> Figures/rel_err.tex <==



% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={TT-ranks}, ylabel={RMSE}, xtick={1,2,3,4}, xticklabels={1,5,10,20}, style = {very thick}, legend style={at={(0.5,0.4)},anchor=west}, ymode=log,height=5.1cm, width=\columnwidth]
    \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1.0,0.01410697453160865) +- (0,0.005287304008331177)
            (2.0,0.04916051120989571) +- (0,0.003928753531868679)
            (3.0,0.08825318266587927) +- (0,0.00507586667052358)
            (4.0,0.15953848262399364) +- (0,0.008124867873886403)
        }
        ;
    \addlegendentry {Full GP}
    \addplot[color={blue}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1.0,0.03475561678229831) +- (0,0.019167984190144437)
            (2.0,0.0705370553262669) +- (0,0.00767804860109263)
            (3.0,0.08764309435206637) +- (0,0.004844152460928361)
            (4.0,0.1595381470880651) +- (0,0.00812485708202234)
        }
        ;
    \addlegendentry {Hilbert-GP}
    \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1.0,0.0011991447136529237) +- (0,0.0005740787831675132)
            (2.0,0.024209141449643153) +- (0,0.002830868099943029)
            (3.0,0.08568418626432074) +- (0,0.0051559268788238)
            (4.0,0.15953814708806538) +- (0,0.008124857082022275)
        }
        ;
    \addlegendentry {Algorithm 1}
\end{axis}
\end{tikzpicture}






==> Figures/rel_err_MSLL.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={TT-ranks}, ylabel={MSLL}, xtick={1,2,3,4}, xticklabels={1,5,10,20}, style = {very thick},ymode=log, ymode=log,height=5.1cm, width=\columnwidth]
    \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1.0,356.2376937320522) +- (0,33.285657321902086)
            (2.0,224.06939421652396) +- (0,12.266663215432652)
            (3.0,195.0784016783536) +- (0,8.69688552219202)
            (4.0,187.27212138937026) +- (0,10.305102175684084)
        }
        ;
    \addlegendentry {Full GP}
    \addplot[color={blue}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1.0,8821.689934699241) +- (0,1209.1130649751483)
            (2.0,701.9228197130926) +- (0,139.25169447714913)
            (3.0,200.87328432410843) +- (0,7.97372283109239)
            (4.0,187.28025410457832) +- (0,10.30571140066462)
        }
        ;
    \addlegendentry {Hilbert-GP}
    \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1.0,7.62748598485152) +- (0,2.2210276279764782)
            (2.0,87.23236630821614) +- (0,10.834531218622825)
            (3.0,197.50364743919326) +- (0,6.6419145501273)
            (4.0,187.28025410457886) +- (0,10.305711400664828)
        }
        ;
    \addlegendentry {Algorithm 1}
\end{axis}
\end{tikzpicture}


==> Figures/rel_err_hyp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={TT-ranks}, ylabel={Relative error}, xtick={1,2,3,4}, xticklabels={1,5,10,20}, style = {very thick}]
    \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.2848402) +- (0,0.009273043534891869)
            (2,0.28323899999999996) +- (0,0.013332927827167015)
            (3,0.2794011) +- (0,0.011758173237275332)
            (4,0.27981079999999997) +- (0,0.012380630425520877)
        }
        ;
    \addplot[color={blue}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.9725204999999999) +- (0,0.007981868484258565)
            (2,0.6742937999999998) +- (0,0.026059944550124357)
            (3,0.3763116999999999) +- (0,0.014862183614425201)
            (4,0.278378) +- (0,0.012288577957689903)
        }
        ;
    \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.15027259999999998) +- (0,0.004761386870790207)
            (2,0.1540359) +- (0,0.009750247842434005)
            (3,0.24368849999999997) +- (0,0.011083433295288566)
            (4,0.278378) +- (0,0.012288577957689903)
        }
        ;
    \legend{{Full GP},{Hilbert-GP},{Algorithm \ref{alg:algi}}}
\end{axis}
\end{tikzpicture}


==> Figures/relerr_combined.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={TT-ranks}, ylabel={Relative error}, xtick={1,2,3,4}, xticklabels={1,5,10,20},legend style={at={(.54,1.3)},anchor=north}]
    \addplot[color={red}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.8548488000000003) +- (0,0.15855295627560317)
            (2,0.3905046) +- (0,0.02058131212856297)
            (3,0.31306750000000005) +- (0,0.015708690427417696)
            (4,0.27919499999999997) +- (0,0.009568455895400384)
        }
        ;
    \addplot[color={blue}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.9786296) +- (0,0.04006252166080191)
            (2,0.6403738000000001) +- (0,0.037763301211626056)
            (3,0.39609749999999994) +- (0,0.029091398615207355)
            (4,0.27780689999999997) +- (0,0.009028143853159042)
        }
        ;
    \addplot[color={green}, mark={x}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.03444092000000001) +- (0,0.0031263041370495825)
            (2,0.120855) +- (0,0.0075953653851104095)
            (3,0.2461954) +- (0,0.016573944941785386)
            (4,0.27780689999999997) +- (0,0.009028143853159042)
        }
        ;
    \addplot[color={red}, mark={x}, style={{dashed}}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.2848402) +- (0,0.009273043534891869)
            (2,0.28323899999999996) +- (0,0.013332927827167015)
            (3,0.2794011) +- (0,0.011758173237275332)
            (4,0.27981079999999997) +- (0,0.012380630425520877)
        }
        ;
    \addplot[color={blue}, mark={x}, style={{dashed}}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.9725204999999999) +- (0,0.007981868484258565)
            (2,0.6742937999999998) +- (0,0.026059944550124357)
            (3,0.3763116999999999) +- (0,0.014862183614425201)
            (4,0.278378) +- (0,0.012288577957689903)
        }
        ;
    \addplot[color={green}, mark={x}, style={{dashed}}, error bars/y dir=both, error bars/y explicit]
        coordinates {
            (1,0.15027259999999998) +- (0,0.004761386870790207)
            (2,0.1540359) +- (0,0.009750247842434005)
            (3,0.24368849999999997) +- (0,0.011083433295288566)
            (4,0.278378) +- (0,0.012288577957689903)
        }
        ;
    \addplot[color={orange}, mark={*}]
        coordinates {
            (1,0.001008464050168852)
            (2,0.053819928190294415)
            (3,0.300429143960008)
            (4,1.0825492540674233)
        }
        ;
    \legend{{full GP},{full GP (opt)},{reduced-rank},{reduced-rank (opt)},{Our method},{Our method (opt)},{optimzied sigma}}
\end{axis}
\end{tikzpicture}


==> Figures/twostepalgo.tex <==
\begin{tikzpicture}
\node [rotate=90,scale=3] at (-1.7,8.06) {\}};
\node [rotate=-90,scale=3] at (-2.4,6.36) {\}};
\node at (-4.2,8.8) {(a)};
\node at (-4.2,7.2) {(b)};
\node at (-4.2,5.6) {(c)};
\fill [yellow]  (-3.6,9.4) rectangle (-2.6,8.2);
\fill [violet]  (-1.8,9.4) rectangle (-1.6,8.4);
\fill [yellow]  (-3.6,7.8) rectangle (-2.6,6.6);
\fill [red]  (-2.2,7.8) rectangle (-1.6,6.8);
\fill [blue]  (-1.4,7.8) rectangle (-1.2,7.2);
\fill [orange] (-2.6,6) rectangle (-2,4.8);
\fill [blue] (-1.4,6) rectangle (-1.2,5.4);
\end{tikzpicture}
